A high resolution VLT/FLAMES study of individual stars in the centre of the Fornax dwarf spheroidal galaxy

For the first time we show the detailed late-stage chemical evolution history of small nearby dwarf spheroidal galaxy in the Local Group. We present the results of a high resolution (R$\sim$20000) FLAMES/GIRAFFE abundance study at ESO/VLT of 81 photometrically selected red giant branch stars in the central 25$'$ of the Fornax dwarf spheroidal galaxy. We present abundances of \alfe\ (Mg, Si, Ca and Ti), iron-peak elements (Fe, Ni and Cr) and heavy elements (Y, Ba, La, Nd and Eu). Our sample was randomly selected, and is clearly dominated by the younger and more metal rich component of Fornax which represents the major fraction of stars in the central region. This means that the majority of our stars are 1$-$4 Gyr old, and thus represent the end phase of chemical evolution in this system. Our sample of stars has unusually low [$\alpha$/Fe], [Ni/Fe] and [Na/Fe] compared to the Milky Way stellar populations at the same [Fe/H]. The particularly important role of stellar winds from low metallicity AGB stars in the creation of s-process elements is clearly seen from the high [Ba/Y]. Furthermore, we present evidence for an s-process contribution to Eu.

==> (inline-0) <==
\begin{tabular}{lrr|lrr|lrr}
\hline \hline
Star&     \vrad&    Stddev& Star&     \vrad&    Stddev& Star&     \vrad&    Stddev   \\
\hline
    {BL038}&       {  62.86}&     {   0.74}&     {BL147}&       {  52.39}&     {   0.61}&     {BL221}&       {  54.25}&     {   0.32}\\          
    {BL045}&       {  79.54}&     {   0.23}&     {BL148}&       {  65.48}&     {   0.65}&     {BL227}&       {  52.15}&     {   0.67}\\          
    {BL052}&       {  30.32}&     {   1.25}&     {BL149}&       {  50.70}&     {   0.40}&     {BL228}&       {  55.00}&     {   0.34}\\          
    {BL061}&       {  82.38}&     {   1.12}&     {BL150}&       {  68.70}&     {   1.12}&     {BL229}&       {  63.09}&     {   0.57}\\          
    {BL065}&       {  63.86}&     {   0.78}&     {BL151}&       {  41.41}&     {   0.58}&     {BL231}&       {  63.28}&     {   1.11}\\          
 \st{BL069}&    \st{  68.85}&  \st{   2.63}&     {BL153}&       {  50.68}&     {   0.53}&     {BL233}&       {  58.91}&     {   0.40}\\          
 \st{BL070}&    \st{  60.43}&  \st{   2.85}&     {BL155}&       {  46.18}&     {   0.21}&     {BL239}&       {  47.47}&     {   0.35}\\          
    {BL076}&       {  52.83}&     {   0.78}&     {BL156}&       {  30.63}&     {   0.55}&     {BL242}&       {  39.48}&     {   0.55}\\          
    {BL077}&       {  56.23}&     {   1.49}&     {BL158}&       {  41.26}&     {   0.67}&     {BL247}&       {  40.40}&     {   0.63}\\          
    {BL079}&       {  56.31}&     {   0.56}&     {BL160}&       {  53.50}&     {   0.70}&     {BL249}&       {  63.30}&     {   0.73}\\          
    {BL081}&       {  50.58}&     {   0.22}&     {BL163}&       {  41.29}&     {   0.48}&     {BL250}&       {  42.06}&     {   0.36}\\          
    {BL084}&       {  58.92}&     {   0.80}&     {BL165}&       {  70.01}&     {   0.71}&     {BL251}&       {  55.14}&     {   0.45}\\          
    {BL085}&       {  88.97}&     {   1.17}&     {BL166}&       {  57.36}&     {   0.51}&     {BL253}&       {  67.48}&     {   0.39}\\          
    {BL091}&       {  52.79}&     {   0.44}&     {BL168}&       {  75.50}&     {   0.78}&     {BL254}&       {  73.05}&     {   0.26}\\          
    {BL092}&       {  53.99}&     {   0.37}&     {BL171}&       {  58.27}&     {   1.19}&     {BL257}&       {  56.51}&     {   0.36}\\          
    {BL094}&       {  47.45}&     {   0.43}&     {BL173}&       {  44.93}&     {   1.60}&     {BL258}&       {  49.41}&     {   0.79}\\          
    {BL096}&       {  72.90}&     {   0.37}&     {BL180}&       {  72.51}&     {   0.21}&     {BL260}&       {  61.11}&     {   0.70}\\          
    {BL097}&       {  47.47}&     {   0.18}&  \st{BL181}&    \st{  57.46}&  \st{   1.89}&     {BL261}&       {  71.35}&     {   1.27}\\          
    {BL100}&       {  55.92}&     {   0.46}&     {BL183}&       {  19.09}&     {   0.32}&     {BL262}&       {  47.72}&     {   0.52}\\          
    {BL104}&       {  51.36}&     {   0.31}&     {BL185}&       {  55.32}&     {   0.44}&     {BL266}&       {  52.47}&     {   1.43}\\          
    {BL107}&       {  63.97}&     {   0.42}&     {BL189}&       {  82.78}&     {   0.47}&     {BL267}&       {  59.04}&     {   0.48}\\          
 \bf{BL109}&    \bf{ -15.20}&  \bf{   0.42}&     {BL190}&       {  57.31}&     {   0.24}&     {BL269}&       {  45.33}&     {   0.30}\\          
 \st{BL112}&    \st{  53.90}&  \st{   2.36}&     {BL195}&       {  39.03}&     {   0.46}&  \st{BL273}&    \st{  63.77}&  \st{   6.18}\\          
    {BL113}&       {  59.21}&     {   0.31}&     {BL196}&       {  79.09}&     {   0.25}&  \st{BL274}&    \st{  41.22}&  \st{   1.65}\\          
    {BL115}&       {  70.05}&     {   0.30}&     {BL197}&       {  46.27}&     {   1.02}&     {BL278}&       {  52.43}&     {   0.56}\\          
 \st{BL119}&    \st{  56.25}&  \st{   1.95}&  \st{BL198}&    \st{  45.06}&  \st{  11.29}&     {BL279}&       {  67.66}&     {   0.73}\\          
    {BL122}&       {  65.88}&     {   0.75}&     {BL203}&       {  56.40}&     {   0.92}&     {BL293}&       {  56.83}&     {   0.99}\\          
    {BL123}&       {  73.85}&     {   0.71}&     {BL204}&       {  59.30}&     {   0.81}&     {BL295}&       {  42.56}&     {   0.37}\\          
    {BL125}&       {  58.23}&     {   0.77}&     {BL205}&       {  59.91}&     {   0.27}&     {BL298}&       {  62.09}&     {   1.43}\\          
    {BL127}&       {  46.60}&     {   0.67}&     {BL207}&       {  48.82}&     {   0.42}&     {BL300}&       {  69.67}&     {   0.41}\\          
    {BL132}&       {  40.34}&     {   0.48}&     {BL208}&       {  54.35}&     {   0.53}&     {BL304}&       {  71.21}&     {   0.26}\\          
    {BL135}&       {  45.64}&     {   0.57}&     {BL210}&       {  51.51}&     {   0.32}&     {BL311}&       {  50.86}&     {   0.23}\\          
    {BL138}&       {  56.52}&     {   0.33}&     {BL211}&       {  50.35}&     {   0.20}&     {BL315}&       {  53.15}&     {   0.85}\\          
    {BL140}&       {  46.13}&     {   0.69}&     {BL213}&       {  71.82}&     {   0.45}&     {BL323}&       {  52.72}&     {   1.15}\\          
    {BL141}&       {  76.47}&     {   0.35}&     {BL216}&       {  66.92}&     {   0.26}&     {BL325}&       {  18.70}&     {   0.80}\\          
    {BL146}&       {  50.01}&     {   0.61}&     {BL218}&       {  63.33}&     {   0.46}&            &                &              \\
\hline
\end{tabular}
\begin{tabular}{lrrrrr|lrrrrr|lrrrrr|}
\hline \hline
Star & \teff& \logg& [Fe/H]& \vmic& $EW_{\mathrm{min}}$ &
Star & \teff& \logg& [Fe/H]& \vmic& $EW_{\mathrm{min}}$ &
Star & \teff& \logg& [Fe/H]& \vmic& $EW_{\mathrm{min}}$ \\
\hline
BL038& 3980&  0.69& -0.88&  2.2& 14.24& BL148& 4123&  0.72& -0.63&  2.2& 20.62& BL218& 3939&  0.67& -0.60&  2.0& 16.17\\   
BL045& 4122&  0.85& -1.09&  2.1& 12.15& BL149& 4100&  0.88& -0.91&  2.2& 14.30& BL221& 4056&  0.81& -0.86&  2.1& 13.80\\   
BL052& 3997&  0.72& -1.02&  2.4& 14.24& BL150& 4025&  0.80& -0.83&  2.2& 15.29& BL227& 4046&  0.84& -0.91&  2.0& 15.40\\   
BL065& 4330&  0.97& -1.43&  1.9& 11.33& BL151& 4024&  0.81& -0.86&  2.1& 13.37& BL228& 3992&  0.71& -0.88&  2.3& 13.31\\   
BL076& 4065&  0.83& -0.85&  2.2& 13.04& BL155& 4060&  0.90& -0.75&  2.3& 17.21& BL229& 4014&  0.80& -0.71&  2.3& 15.73\\   
BL077& 4026&  0.80& -0.79&  2.2& 12.71& BL156& 4099&  0.89& -1.13&  2.2& 13.48& BL233& 4048&  0.83& -0.68&  2.2& 14.52\\   
BL079& 4036&  0.76& -0.52&  2.1& 17.98& BL158& 4078&  0.87& -0.87&  2.0& 15.79& BL239& 4123&  0.68& -0.91&  2.1& 13.80\\   
BL081& 4062&  0.82& -0.62&  2.1& 14.08& BL160& 4027&  0.66& -0.95&  2.2& 14.30& BL242& 4063&  0.58& -1.11&  2.1& 12.98\\   
BL084& 3968&  0.60& -0.85&  2.1& 12.10& BL163& 4124&  0.73& -0.77&  2.3& 15.62& BL247& 4032&  0.85& -0.82&  2.3& 18.64\\   
BL085& 4291&  0.73& -2.59&  2.2&  9.18& BL166& 4086&  0.84& -0.89&  2.3& 14.24& BL250& 4044&  0.65& -0.68&  2.2& 19.14\\   
BL091& 4162&  0.86& -0.96&  2.1& 11.99& BL168& 4113&  0.83& -0.88&  2.1& 15.40& BL253& 4003&  0.58& -0.73&  2.3& 14.46\\   
BL092& 3961&  0.74& -0.95&  2.0& 15.23& BL171& 4048&  0.87& -0.90&  2.4& 15.79& BL257& 3994&  0.78& -0.58&  2.3& 16.77\\   
BL096& 4010&  0.75& -0.75&  2.1& 17.98& BL173& 3988&  0.57& -0.85&  2.3& 17.77& BL258& 4030&  0.68& -0.60&  2.2& 16.88\\   
BL097& 4060&  0.82& -0.92&  2.3& 12.98& BL180& 4114&  0.77& -0.91&  2.2& 13.09& BL260& 4009&  0.75& -0.87&  2.4& 14.90\\   
BL100& 4044&  0.84& -0.93&  2.1& 12.04& BL185& 4098&  0.69& -0.71&  2.1& 15.84& BL261& 4146&  0.57& -0.86&  2.0& 16.99\\   
BL104& 4013&  0.77& -0.96&  2.2& 13.37& BL190& 3979&  0.82& -0.79&  2.3& 13.37& BL262& 4230&  0.84& -0.78&  2.1& 15.68\\   
BL113& 4187&  0.83& -0.75&  2.2& 13.91& BL195& 4261&  0.91& -0.97&  2.1& 11.99& BL266& 4212&  0.83& -1.44&  2.0& 12.10\\   
BL115& 4116&  0.63& -1.47&  2.0& 11.77& BL196& 4015&  0.59& -1.07&  2.4& 11.93& BL267& 4201&  0.80& -0.72&  2.1& 15.62\\   
BL123& 3993&  0.71& -0.97&  2.3& 11.66& BL197& 3956&  0.68& -0.89&  2.2& 14.19& BL269& 3990&  0.75& -0.81&  2.0& 13.86\\   
BL125& 4080&  0.79& -0.73&  2.1& 13.64& BL203& 4037&  0.79& -0.83&  2.1& 15.07& BL278& 4072&  0.64& -0.73&  2.3& 15.51\\   
BL132& 3909&  0.52& -0.89&  2.1& 13.75& BL204& 4139&  0.97& -1.00&  2.4& 17.54& BL279& 4272&  0.95& -1.51&  1.6& 13.31\\   
BL135& 4058&  0.83& -0.95&  2.2& 16.28& BL205& 4243&  0.96& -0.69&  2.2& 14.13& BL295& 3980&  0.70& -0.69&  2.3& 17.38\\   
BL138& 3939&  0.71& -1.01&  2.3& 14.85& BL208& 4159&  0.89& -0.66&  2.1& 13.59& BL300& 3990&  0.71& -0.92&  2.2& 15.68\\   
BL140& 3992&  0.75& -0.87&  2.1& 14.52& BL210& 4062&  0.81& -0.76&  2.2& 15.62& BL304& 3950&  0.46& -0.96&  2.3& 14.41\\   
BL141& 4078&  0.84& -0.82&  2.1& 13.64& BL211& 4058&  0.69& -0.67&  2.1& 14.13& BL311& 4027&  0.79& -0.78&  2.2& 16.94\\   
BL146& 4076&  0.84& -0.92&  2.3& 12.98& BL213& 4032&  0.53& -0.93&  2.2& 13.53& BL315& 4139&  0.86& -0.82&  1.8& 16.72\\   
BL147& 4194&  0.94& -1.37&  1.8& 12.21& BL216& 3998&  0.55& -0.77&  2.2& 14.08& BL323& 3881&  0.53& -0.91&  2.3& 14.46\\   

\hline
\end{tabular}
\end{center}
\end{table}
\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table A.3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{longtable}{rccrrrrrrrrrrr}
\caption{Coordinates and photometric temperatures in different colours, shifted on the
\teff($V-I$) scale.  \teff\ is the average of the four different $T_{V-X}$, 
$BC_{V}$ the bolometric correction and $M_{\mathrm{Bol}}$ the bolometric magnitude.
\label{tab:fnxfi-photo}}\\
\hline \hline
Star&  RA (J2000) & DEC (J2000) & $T_{V-I}$& $T_{V-J}$& $T_{V-H}$& $T_{V-K}$& \teff& \logg&
$BC_{V}$&  $M_{\mathrm{Bol}}$\\
\hline
\endfirsthead
\hline \hline
Star&  RA (J2000) & DEC (J2000) & $T_{V-I}$& $T_{V-J}$& $T_{V-H}$& $T_{V-K}$& \teff& \logg&
$BC_{V}$&  $M_{\mathrm{Bol}}$\\
\hline
\endhead
\hline \multicolumn{14}{r}{\emph{Continued on next page}}
\endfoot
\hline
\endlastfoot
BL038 & 02 40 20.45 & --34 24 00.1 &  3984&  3976&  3996&  3964&  3980&  0.69&  --0.93&  --3.32\\  
BL045 & 02 40 07.52 & --34 23 31.8 &  4114&  4134&  4128&  4110&  4122&  0.85&  --0.77&  --3.07\\  
BL052 & 02 40 10.42 & --34 25 17.6 &  4009&  3999&  3995&  3984&  3997&  0.72&  --0.91&  --3.27\\  
BL061 & 02 39 28.59 & --34 18 38.0 &  4316&  4341&  4335&  4333&  4331&  0.84&  --0.60&  --3.30\\  
BL065 & 02 39 22.15 & --34 19 40.3 &  4315&  4340&  4334&  4332&  4330&  0.97&  --0.59&  --2.99\\  
BL069 & 02 39 29.56 & --34 25 10.6 &  4143&  3999&  4033&  3994&  4042&  0.72&  --0.86&  --3.29\\  
BL070 & 02 39 40.46 & --34 19 38.8 &  3939&  3928&  3931&  3935&  3933&  0.68&  --1.00&  --3.29\\  
BL076 & 02 39 31.49 & --34 23 05.1 &  4088&  4061&  4063&  4048&  4065&  0.83&  --0.83&  --3.05\\  
BL077 & 02 39 51.42 & --34 21 20.9 &  4027&  4024&  4025&  4028&  4026&  0.80&  --0.88&  --3.08\\  
BL079 & 02 39 19.60 & --34 24 49.3 &  3986&  3903&  3922&  3934&  3936&  0.76&  --1.01&  --3.08\\  
BL081 & 02 39 56.01 & --34 24 10.5 &  4102&  4045&  4060&  4042&  4062&  0.82&  --0.84&  --3.07\\  
BL084 & 02 38 42.96 & --34 25 49.1 &  3972&  3964&  3966&  3970&  3968&  0.72&  --0.95&  --3.23\\  
BL085 & 02 38 55.53 & --34 25 36.3 &  4277&  4299&  4294&  4293&  4291&  0.87&  --0.63&  --3.19\\  
BL091 & 02 39 04.31 & --34 25 18.8 &  4155&  4165&  4163&  4164&  4162&  0.86&  --0.73&  --3.09\\  
BL092 & 02 38 49.28 & --34 24 04.9 &  3965&  3956&  3959&  3963&  3961&  0.74&  --0.96&  --3.16\\  
BL093 & 02 38 39.87 & --34 25 57.1 &  4068&  4070&  4070&  4072&  4070&  0.90&  --0.82&  --2.87\\  
BL094 & 02 38 53.89 & --34 25 06.7 &  3990&  3984&  3985&  3989&  3987&  0.72&  --0.92&  --3.24\\  
BL096 & 02 39 14.33 & --34 22 41.5 &  4012&  4008&  4009&  4013&  4010&  0.75&  --0.90&  --3.19\\  
BL097 & 02 39 04.07 & --34 23 52.7 &  4058&  4059&  4059&  4062&  4060&  0.82&  --0.84&  --3.06\\  
BL100 & 02 38 56.00 & --34 24 44.8 &  4043&  4042&  4043&  4046&  4044&  0.84&  --0.86&  --3.01\\  
BL104 & 02 39 14.59 & --34 23 21.0 &  4014&  4011&  4012&  4015&  4013&  0.77&  --0.89&  --3.15\\  
BL107 & 02 38 54.37 & --34 31 23.5 &  4366&  4396&  4389&  4387&  4384&  0.83&  --0.56&  --3.37\\  
BL109 & 02 39 04.08 & --34 37 58.7 &  4334&  4360&  4354&  4352&  4350&  0.93&  --0.58&  --3.09\\  
BL112 & 02 38 45.68 & --34 34 47.5 &  4096&  4100&  4099&  4101&  4099&  0.76&  --0.79&  --3.27\\  
BL113 & 02 39 08.16 & --34 36 53.3 &  4179&  4191&  4188&  4189&  4187&  0.83&  --0.72&  --3.19\\  
BL115 & 02 38 43.45 & --34 32 05.3 &  4112&  4117&  4116&  4118&  4116&  0.79&  --0.77&  --3.22\\  
BL119 & 02 38 42.17 & --34 29 50.8 &  3964&  3956&  3959&  3963&  3960&  0.73&  --0.96&  --3.19\\  
BL122 & 02 39 02.91 & --34 31 12.0 &  4051&  4051&  4052&  4054&  4052&  0.76&  --0.84&  --3.22\\  
BL123 & 02 38 53.75 & --34 30 06.6 &  3995&  3990&  3991&  3995&  3993&  0.71&  --0.92&  --3.27\\  
BL125 & 02 39 08.50 & --34 30 55.4 &  4078&  4080&  4080&  4082&  4080&  0.79&  --0.82&  --3.17\\  
BL127 & 02 39 04.00 & --34 37 26.1 &  3963&  3955&  3957&  3961&  3959&  0.71&  --0.96&  --3.25\\  
BL132 & 02 38 53.62 & --34 33 04.5 &  3916&  3903&  3906&  3911&  3909&  0.65&  --1.04&  --3.33\\  
BL135 & 02 39 01.55 & --34 36 48.7 &  4057&  4058&  4058&  4061&  4058&  0.83&  --0.84&  --3.06\\  
BL138 & 02 39 16.20 & --34 37 00.2 &  3989&  3906&  3924&  3937&  3939&  0.71&  --0.99&  --3.21\\  
BL140 & 02 39 11.56 & --34 30 44.7 &  3995&  3989&  3991&  3994&  3992&  0.75&  --0.92&  --3.17\\  
BL141 & 02 39 10.99 & --34 28 34.4 &  4076&  4078&  4078&  4080&  4078&  0.84&  --0.82&  --3.04\\  
BL146 & 02 38 41.76 & --34 28 58.4 &  4074&  4076&  4076&  4078&  4076&  0.84&  --0.82&  --3.04\\  
BL147 & 02 38 44.02 & --34 30 51.8 &  4186&  4199&  4196&  4197&  4194&  0.94&  --0.70&  --2.92\\  
BL148 & 02 39 11.05 & --34 39 08.6 &  3929&  3917&  3920&  3925&  3923&  0.72&  --1.03&  --3.16\\  
BL149 & 02 38 57.19 & --34 35 39.8 &  4097&  4101&  4100&  4102&  4100&  0.88&  --0.80&  --2.97\\  
BL150 & 02 39 13.94 & --34 28 36.1 &  4026&  4023&  4024&  4027&  4025&  0.80&  --0.88&  --3.08\\  
BL151 & 02 39 00.29 & --34 30 30.0 &  4025&  4022&  4023&  4026&  4024&  0.81&  --0.88&  --3.06\\  
BL153 & 02 39 08.35 & --34 32 44.8 &  4035&  4033&  4034&  4037&  4035&  0.82&  --0.86&  --3.04\\  
BL155 & 02 38 40.44 & --34 35 25.0 &  4059&  4060&  4060&  4063&  4060&  0.90&  --0.84&  --2.87\\  
BL156 & 02 39 05.62 & --34 26 30.6 &  4096&  4100&  4099&  4101&  4099&  0.89&  --0.79&  --2.95\\  
BL157 & 02 39 02.44 & --34 27 35.4 &  4073&  4075&  4075&  4077&  4075&  0.88&  --0.82&  --2.93\\  
BL158 & 02 39 06.84 & --34 35 45.7 &  4076&  4079&  4078&  4081&  4078&  0.87&  --0.82&  --2.96\\  
BL160 & 02 39 01.74 & --34 27 19.2 &  4027&  4025&  4026&  4029&  4027&  0.84&  --0.88&  --3.00\\  
BL163 & 02 38 43.54 & --34 32 25.4 &  4025&  4022&  4023&  4026&  4024&  0.88&  --0.88&  --2.89\\  
BL165 & 02 39 13.37 & --34 40 15.8 &  3967&  3959&  3961&  3965&  3963&  0.77&  --0.95&  --3.08\\  
BL166 & 02 39 16.01 & --34 30 12.9 &  4070&  4091&  4074&  4108&  4086&  0.84&  --0.81&  --3.06\\  
BL168 & 02 39 14.78 & --34 27 29.8 &  4014&  4011&  4012&  4015&  4013&  0.83&  --0.89&  --3.00\\  
BL171 & 02 39 15.48 & --34 30 46.5 &  4047&  4047&  4047&  4050&  4048&  0.87&  --0.85&  --2.94\\  
BL173 & 02 39 14.36 & --34 34 42.3 &  3991&  3985&  3987&  3990&  3988&  0.85&  --0.93&  --2.92\\  
BL180 & 02 39 33.38 & --34 33 58.4 &  4115&  4102&  4107&  4134&  4114&  0.77&  --0.78&  --3.25\\  
BL181 & 02 39 16.76 & --34 34 49.9 &  4016&  3962&  3969&  3969&  3979&  0.80&  --0.93&  --3.04\\  
BL183 & 02 39 47.94 & --34 26 43.4 &  4073&  4199&  4223&  4230&  4181&  0.83&  --0.72&  --3.16\\  
BL185 & 02 39 27.67 & --34 37 48.5 &  4026&  3980&  3999&  3988&  3998&  0.69&  --0.92&  --3.32\\  
BL189 & 02 39 38.24 & --34 31 20.3 &  4167&  4222&  4272&  4274&  4234&  0.91&  --0.67&  --3.03\\  
BL190 & 02 39 17.80 & --34 30 56.8 &  4004&  3954&  3967&  3990&  3979&  0.82&  --0.94&  --2.99\\  
BL195 & 02 39 20.21 & --34 31 57.0 &  4153&  4153&  4147&  4191&  4161&  0.91&  --0.73&  --2.95\\  
BL196 & 02 39 34.07 & --34 33 33.2 &  4011&  4010&  4010&  4029&  4015&  0.76&  --0.89&  --3.17\\  
BL197 & 02 39 29.33 & --34 26 35.5 &  3958&  3953&  3963&  3948&  3956&  0.68&  --0.97&  --3.30\\  
BL198 & 02 39 19.83 & --34 26 27.1 &  4077&  3988&  4000&  3992&  4014&  0.78&  --0.89&  --3.11\\  
BL203 & 02 39 50.64 & --34 26 47.0 &  4043&  4035&  4046&  4025&  4037&  0.79&  --0.87&  --3.13\\  
BL204 & 02 39 16.23 & --34 32 29.9 &  4076&  4184&  4161&  4134&  4139&  0.97&  --0.75&  --2.78\\  
BL205 & 02 39 38.06 & --34 37 06.2 &  4229&  4237&  4263&  4244&  4243&  0.96&  --0.67&  --2.92\\  
BL207 & 02 39 26.29 & --34 29 03.4 &  3988&  3979&  3977&  3992&  3984&  0.74&  --0.93&  --3.19\\  
BL208 & 02 39 32.94 & --34 32 06.2 &  4140&  4166&  4161&  4170&  4159&  0.89&  --0.74&  --3.00\\  
BL210 & 02 39 47.65 & --34 27 05.4 &  4057&  4064&  4072&  4057&  4062&  0.81&  --0.84&  --3.10\\  
BL211 & 02 39 51.18 & --34 29 58.6 &  3940&  3961&  3964&  3966&  3958&  0.69&  --0.97&  --3.28\\  
BL213 & 02 39 50.18 & --34 35 59.3 &  4039&  4045&  4017&  4025&  4032&  0.78&  --0.87&  --3.14\\  
BL216 & 02 39 41.92 & --34 30 35.9 &  3970&  4008&  3995&  4019&  3998&  0.75&  --0.92&  --3.18\\  
BL218 & 02 39 50.77 & --34 28 36.5 &  3920&  3943&  3941&  3953&  3939&  0.67&  --1.00&  --3.31\\  
BL221 & 02 39 31.85 & --34 29 19.9 &  4051&  4051&  4057&  4064&  4056&  0.81&  --0.84&  --3.08\\  
BL227 & 02 39 45.25 & --34 31 57.8 &  4020&  4064&  4043&  4055&  4046&  0.84&  --0.85&  --3.01\\  
BL228 & 02 39 53.84 & --34 29 56.4 &  3975&  3998&  3990&  4007&  3992&  0.71&  --0.92&  --3.28\\  
BL229 & 02 39 24.80 & --34 34 38.1 &  4022&  4008&  4012&  4013&  4014&  0.80&  --0.90&  --3.07\\  
BL231 & 02 39 18.96 & --34 26 43.9 &  4087&  4033&  4040&  4052&  4053&  0.86&  --0.84&  --2.96\\  
BL233 & 02 39 53.58 & --34 37 50.1 &  4064&  4028&  4039&  4063&  4048&  0.83&  --0.86&  --3.03\\  
BL239 & 02 39 47.09 & --34 31 49.8 &  4083&  4145&  4127&  4137&  4123&  0.89&  --0.77&  --2.96\\  
BL242 & 02 39 28.03 & --34 34 01.2 &  4064&  4058&  4057&  4074&  4063&  0.85&  --0.83&  --3.00\\  
BL247 & 02 39 43.07 & --34 40 18.4 &  4050&  4031&  4018&  4027&  4032&  0.85&  --0.87&  --2.98\\  
BL249 & 02 39 54.24 & --34 35 11.2 &  4032&  4034&  4009&  4019&  4024&  0.82&  --0.88&  --3.03\\  
BL250 & 02 39 45.03 & --34 40 11.1 &  3866&  3829&  3849&  3833&  3844&  0.65&  --1.16&  --3.27\\  
BL251 & 02 39 30.81 & --34 35 45.1 &  3998&  3970&  3977&  3985&  3982&  0.81&  --0.93&  --3.00\\  
BL253 & 02 39 34.08 & --34 33 09.6 &  3989&  3995&  4006&  4022&  4003&  0.82&  --0.91&  --3.02\\  
BL254 & 02 39 41.78 & --34 34 16.4 &  4025&  4013&  3990&  4017&  4011&  0.83&  --0.89&  --3.01\\  
BL257 & 02 39 57.30 & --34 31 20.8 &  3981&  3984&  3994&  4015&  3994&  0.78&  --0.93&  --3.10\\  
BL258 & 02 39 49.68 & --34 28 50.4 &  4008&  4045&  4026&  4039&  4030&  0.85&  --0.88&  --2.96\\  
BL260 & 02 39 55.38 & --34 29 54.6 &  3985&  4026&  4016&  4010&  4009&  0.79&  --0.90&  --3.09\\  
BL261 & 02 39 57.80 & --34 26 48.8 &  4028&  4053&  4066&  4039&  4046&  0.82&  --0.86&  --3.06\\  
BL262 & 02 39 38.42 & --34 26 10.3 &  4054&  4021&  4027&  4018&  4030&  0.84&  --0.88&  --2.98\\  
BL266 & 02 40 10.00 & --34 29 58.8 &  4157&  4241&  4225&  4223&  4212&  0.83&  --0.68&  --3.20\\  
BL267 & 02 40 17.50 & --34 26 06.1 &  4197&  4210&  4211&  4186&  4201&  0.80&  --0.70&  --3.27\\  
BL269 & 02 39 58.20 & --34 32 05.3 &  3965&  3992&  4008&  3997&  3990&  0.75&  --0.92&  --3.18\\  
BL273 & 02 40 09.37 & --34 36 17.1 &  4123&  4158&  4124&  4149&  4138&  0.81&  --0.76&  --3.18\\  
BL274 & 02 40 06.14 & --34 28 52.0 &  4011&  4041&  4032&  4019&  4026&  0.72&  --0.87&  --3.29\\  
BL278 & 02 40 04.38 & --34 27 11.3 &  3964&  3967&  3977&  3980&  3972&  0.64&  --0.95&  --3.43\\  
BL279 & 02 40 02.70 & --34 38 29.9 &  4228&  4298&  4274&  4286&  4272&  0.95&  --0.64&  --2.97\\  
BL293 & 02 40 01.77 & --34 27 47.9 &  4030&  4031&  4024&  4026&  4028&  0.72&  --0.87&  --3.29\\  
BL295 & 02 40 26.72 & --34 26 56.8 &  3994&  3976&  3975&  3975&  3980&  0.70&  --0.94&  --3.28\\  
BL298 & 02 40 13.49 & --34 30 02.0 &  4118&  4145&  4129&  4125&  4129&  0.85&  --0.76&  --3.07\\  
BL300 & 02 40 17.90 & --34 27 00.7 &  3989&  3991&  4001&  3977&  3990&  0.71&  --0.92&  --3.27\\  
BL304 & 02 40 05.49 & --34 32 42.7 &  3959&  3936&  3941&  3965&  3950&  0.70&  --0.97&  --3.26\\  
BL311 & 02 40 22.64 & --34 31 31.0 &  4032&  4022&  4022&  4032&  4027&  0.79&  --0.88&  --3.12\\  
BL315 & 02 40 24.22 & --34 26 20.0 &  4173&  4135&  4115&  4133&  4139&  0.86&  --0.76&  --3.06\\  
BL323 & 02 40 16.76 & --34 29 34.4 &  3897&  3859&  3881&  3887&  3881&  0.66&  --1.08&  --3.28\\  
BL325 & 02 40 27.00 & --34 26 44.1 &  4082&  4064&  4036&  4050&  4058&  0.81&  --0.84&  --3.09\\  

\end{longtable}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table A.4 pt 1/5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\tiny
{\sffamily
\tabcolsep 3pt
\begin{longtable}{|llrr|rrrrrrrrrrrrrrrr|}
\caption{List of all the lines, their associated parameters and their measured equivalent width ($EW$s in m\AA, measured by \texttt{DAOSPEC}) for all our Fornax stars. Part 1/5.
\label{tab:fnxfi-ewlist1}}\\
\cline{5-20}
\multicolumn{4}{c|}{} &
\multicolumn{16}{c|}{} \\
\cline{1-4}
\multicolumn{4}{|c|}{} &
\multicolumn{16}{c|}{Equivalent witdh, one star per column, BLxxx} \\
$\lambda$(\AA)& elem& $\chi$& \gf& 
038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
%113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
%156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
%205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
%253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endfirsthead
\hline \hline
$\lambda$(\AA)& elem& $\chi$& \gf& 
038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
%113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
%156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
%205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
%253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endhead
\hline \multicolumn{20}{r}{\emph{Continued on next page}}
\endfoot
\hline
\endlastfoot
6154.23& Na\,{\sc i} &    2.10&   -1.56&   38.8&   ...&   ...&   ...&  23.5&   ...&  35.7&  36.3&   ...&   ...&  25.6&  15.5&  23.4&  19.8&   ...&   ...\\
6160.75& Na\,{\sc i} &    2.10&   -1.26&   58.4&   ...&  23.3&   ...&  38.2&  38.6&  65.5&  54.5&   ...&   ...&  38.5&  21.1&  47.6&  39.7&   ...&  28.5\\
5528.41& Mg\,{\sc i} &    4.35&   -0.36&  221.1& 195.6& 212.0& 165.9& 207.0& 200.9& 253.7& 208.8& 217.3& 112.8& 203.8& 210.0& 220.0& 234.8& 198.8& 219.0\\
6318.72& Mg\,{\sc i} &    5.11&   -1.97&   43.6&   ...&   ...&   ...&  34.9&  24.6&   ...&   ...&   ...&   ...&  31.1&  38.9&  52.2&   ...&  17.7&  34.0\\
6319.24& Mg\,{\sc i} &    5.11&   -2.21&    ...&  27.0&  26.9&   ...&   ...&  23.3&  36.2&  24.9&   ...&   ...&   ...&  30.6&  42.1&   ...&  31.8&   ...\\
6319.49& Mg\,{\sc i} &    5.11&   -2.43&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6125.03& Si\,{\sc i} &    5.62&   -1.57&   25.0&  24.7&   ...&  18.3&   ...&   ...&   ...&   ...&   ...&   ...&  22.4&   ...&   ...&   ...&   ...&  34.2\\
6142.48& Si\,{\sc i} &    5.62&   -1.51&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6145.02& Si\,{\sc i} &    5.61&   -1.37&   45.1&   ...&   ...&   ...&  16.0&   ...&   ...&   ...&   ...&   ...&   ...&  22.0&   ...&   ...&   ...&  15.2\\
6155.14& Si\,{\sc i} &    5.62&   -0.80&   42.5&  38.5&   ...&  32.4&  35.6&  39.2&  57.8&  31.5&  27.3&  17.0&  35.0&  25.7&  48.1&  38.3&  23.9&  40.1\\
6237.33& Si\,{\sc i} &    5.61&   -1.02&   26.6&   ...&   ...&   ...&   ...&   ...&  34.7&   ...&   ...&   ...&  21.3&  25.5&  26.1&  24.6&   ...&   ...\\
6243.82& Si\,{\sc i} &    5.61&   -1.27&    ...&   ...&  23.2&   ...&  22.8&  24.1&   ...&   ...&  28.2&   ...&   ...&  24.1&   ...&  33.2&   ...&   ...\\
6122.23& Ca\,{\sc i} &    1.89&   -0.32&  243.6& 219.3& 218.2& 176.0& 242.1& 237.9& 277.5& 265.2& 239.3& 116.5& 214.9&   ...& 261.2&   ...& 213.9& 236.9\\
6156.03& Ca\,{\sc i} &    2.52&   -2.39&   37.9&   ...&  23.5&   ...&  28.3&  19.7&  52.0&  27.6&  17.0&   ...&   ...&  24.2&  36.5&  25.5&   ...&  22.9\\
6161.30& Ca\,{\sc i} &    2.52&   -1.27&  144.3&  97.1& 106.5&  44.0& 112.7& 121.4& 167.2& 142.5& 130.2&  17.2& 119.5& 117.6& 141.9& 123.9& 103.5& 131.9\\
6162.17& Ca\,{\sc i} &    1.90&   -0.32&  271.8& 248.2& 249.9& 200.2& 266.1& 252.9& 295.7& 293.0& 260.4& 135.6& 243.2& 262.4& 284.8& 267.7& 235.3& 260.8\\
6166.44& Ca\,{\sc i} &    2.52&   -1.14&  141.2&  97.5& 107.2&  51.6& 126.1& 114.7& 134.7& 132.2& 122.5&   ...& 105.6& 121.1& 123.3& 119.1&  99.9& 122.5\\
6169.04& Ca\,{\sc i} &    2.52&   -0.80&  125.4& 121.0& 120.8&  91.9& 146.0& 143.9& 128.0& 151.6& 144.6&  22.7& 134.4& 130.2&   ...& 146.3& 115.4& 139.0\\
6169.56& Ca\,{\sc i} &    2.52&   -0.48&  149.8& 131.0& 135.8& 112.8& 145.6& 164.6& 160.8& 174.6& 158.9&  35.6& 153.7& 156.5&   ...& 161.8& 138.9& 166.0\\
6439.08& Ca\,{\sc i} &    2.52&    0.39&  234.7& 199.4& 229.8& 167.9& 228.2& 227.2& 258.3& 237.6& 219.9& 105.8& 205.8& 215.8&   ...& 228.6& 201.2& 217.9\\
6455.60& Ca\,{\sc i} &    2.52&   -1.29&  146.3& 102.4&  31.4& 117.2&  76.1&   ...&  40.6& 148.5& 134.7&   ...& 123.3&  85.0& 126.2& 154.5&  48.1& 127.3\\
6471.67& Ca\,{\sc i} &    2.52&   -0.76&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  20.7&   ...&   ...&   ...&   ...&   ...&   ...\\
6493.79& Ca\,{\sc i} &    2.52&   -0.32&  217.7& 166.2& 194.6& 143.0& 177.2& 189.8& 239.5& 195.4& 186.5&  78.3& 169.0& 177.1& 181.6& 174.1& 175.1& 179.1\\
6499.65& Ca\,{\sc i} &    2.52&   -0.82&  137.9& 101.5& 130.4&  59.6& 142.0& 117.8& 165.6& 136.4& 137.1&  25.3& 118.4& 133.8& 153.3& 118.0& 124.2& 127.4\\
6508.84& Ca\,{\sc i} &    2.52&   -2.41&   38.6&   ...&  24.6&   ...&  33.7&  22.4&  67.9&  43.1&  26.6&   ...&   ...&  37.0&   ...&  37.3&  23.1&  38.8\\
5490.16& Ti\,{\sc i} &    1.46&   -0.93&  121.8&  83.7& 104.4&  34.0& 109.1& 102.3& 142.0& 125.3& 112.4&   ...&  84.4& 103.8& 109.5&  98.8&  84.1& 116.1\\
5503.90& Ti\,{\sc i} &    2.58&   -0.19&    ...&  41.0&   ...&  19.8&  47.0&  47.1&  83.9&  83.4&  55.3&   ...&  43.9&  74.4&  56.7&  71.7&  33.9&  58.4\\
6126.22& Ti\,{\sc i} &    1.07&   -1.42&  149.2& 110.7& 119.7&  48.9& 131.6& 130.4& 167.1& 150.6& 142.1&  20.0& 113.5& 107.1& 158.2& 135.5& 113.3& 140.1\\
6220.50& Ti\,{\sc i} &    2.68&   -0.14&   78.1&  45.9&   ...&   ...&   ...&  48.8&  79.3&  78.6&   ...&   ...&   ...&   ...&   ...&  58.6&   ...&   ...\\
6258.10& Ti\,{\sc i} &    1.44&   -0.35&  208.0& 139.2&   ...&  77.3& 176.3& 159.6& 231.6& 191.6& 195.5&   ...& 143.9& 192.0&   ...& 182.0&   ...& 194.3\\
6303.77& Ti\,{\sc i} &    1.44&   -1.57&    ...&  61.1&  66.2&  26.0&  74.9&  72.7& 111.6& 101.7&  84.2&   ...&  50.4&  88.8& 102.0&  80.1&  55.4&  83.2\\
6312.24& Ti\,{\sc i} &    1.46&   -1.55&    ...&   ...&  66.8&   ...&  63.2&  66.9& 115.9&  97.8&  79.9&   ...&  51.4&  88.8&   ...&  80.6&  54.5&  88.2\\
6336.10& Ti\,{\sc i} &    1.44&   -1.74&   94.4&  48.9&  63.7&  16.9&  74.7&  65.8& 111.4&  84.7&  73.2&   ...&  41.0&  72.2&  90.8&  70.4&  47.0&  71.6\\
6508.12& Ti\,{\sc i} &    1.43&   -2.05&   64.6&  27.1&   ...&   ...&  62.0&  40.6& 105.0&  61.9&  50.3&   ...&  28.1&  58.9&  59.3&  37.8&  30.2&  58.8\\
6556.08& Ti\,{\sc i} &    1.46&   -1.07&    ...& 104.7&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 164.6&   ...&   ...&   ...\\
6599.13& Ti\,{\sc i} &    0.90&   -2.09&  151.6&  81.6& 128.0&  35.6& 141.1& 128.7& 179.9& 146.9& 149.8&   ...&  87.8& 109.4& 141.6& 130.8& 105.4& 120.1\\
6666.53& Ti\,{\sc i} &    1.46&   -1.62&   25.9&   ...&  15.1&   ...&   ...&  18.7&  28.2&  25.8&   ...&   ...&  18.0&   ...&   ...&   ...&   ...&   ...\\
5418.77& Ti\,{\sc ii}&    1.58&   -2.11&  111.6& 107.9&  73.6&  89.0&  94.6&  98.7&  97.3&  91.1& 103.5&  69.1&  96.9&  94.9& 108.1& 108.4& 104.0& 103.0\\
6219.94& Ti\,{\sc ii}&    2.06&   -2.82&   27.2&  15.0&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6559.58& Ti\,{\sc ii}&    2.05&   -2.02&    ...&  48.3&   ...&  45.2&   ...&   ...&   ...&   ...&   ...&  16.4&   ...&   ...&  81.2&   ...&   ...&   ...\\
6606.95& Ti\,{\sc ii}&    2.06&   -2.79&   42.2&  30.2&   ...&  25.2&  42.1&  31.9&  70.3&  36.3&  47.5&  20.9&  44.5&  36.2&  46.3&  43.1&  44.9&  35.8\\
6680.13& Ti\,{\sc ii}&    3.09&   -1.86&    ...&   ...&  23.9&  18.9&  22.7&   ...&   ...&  19.0&   ...&  16.6&  32.6&  27.0&   ...&  16.8&   ...&  16.3\\
6330.09& Cr\,{\sc i} &    0.94&   -2.92&  152.6& 108.7& 130.8&  35.1& 133.9& 128.0& 164.9& 139.9& 134.6&   ...& 115.6& 131.3& 137.0& 122.6& 120.7& 106.4\\
5369.96& Fe\,{\sc i} &    4.37&    0.54&  146.2& 154.2& 125.0&   ...& 175.2& 177.0&   ...& 180.7& 173.9&  41.0& 159.5& 147.4& 162.6& 145.3& 163.9& 143.0\\
5383.37& Fe\,{\sc i} &    4.31&    0.50&  165.1& 143.0& 158.5& 126.9& 162.0& 157.5& 154.3& 163.4& 153.7&  68.1& 164.4& 141.6& 166.2& 167.7& 150.0& 158.5\\
5386.34& Fe\,{\sc i} &    4.16&   -1.74&   37.7&  62.7&  30.2&  31.0&   ...&  54.6&   ...&  33.9&  66.2&   ...&  32.3&  45.6&   ...&  45.1&  39.1&   ...\\
5393.17& Fe\,{\sc i} &    3.24&   -0.92&  191.0& 191.9& 173.7& 149.5& 196.3& 202.0& 210.3& 208.5& 206.8&  77.1& 205.9& 175.9& 189.2& 206.5& 176.0& 195.2\\
5395.22& Fe\,{\sc i} &    4.45&   -1.73&    ...&  22.3&   ...&   ...&   ...&   ...&   ...&  41.1&   ...&   ...&  21.4&   ...&   ...&  23.4&  16.7&   ...\\
5405.79& Fe\,{\sc i} &    0.99&   -1.85&    ...&   ...&   ...& 268.7&   ...&   ...&   ...&   ...&   ...& 205.0&   ...&   ...&   ...&   ...&   ...&   ...\\
5415.19& Fe\,{\sc i} &    4.39&    0.51&  115.7& 155.6& 119.1& 137.7& 158.7& 166.2& 148.2& 165.9& 161.9&  71.0& 164.8& 142.3& 149.4& 163.3& 154.7& 145.3\\
5417.04& Fe\,{\sc i} &    4.42&   -1.42&   31.2&  27.9&  27.6&   ...&  33.1&  40.6&  31.0&  63.1&  37.8&  24.9&  49.4&  33.9&  28.8&  37.1&  32.1&  46.6\\
5434.53& Fe\,{\sc i} &    1.01&   -2.12&    ...&   ...&   ...& 261.2&   ...&   ...&   ...&   ...&   ...& 206.0&   ...&   ...&   ...&   ...&   ...&   ...\\
5436.30& Fe\,{\sc i} &    4.39&   -1.35&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5464.29& Fe\,{\sc i} &    4.14&   -1.62&   74.9&  41.2&  52.9&   ...&  51.1&  57.9&  86.4&  72.4&  73.4&   ...&  48.5&  54.0&  55.0&  59.4&  57.9&  56.7\\
5470.09& Fe\,{\sc i} &    4.45&   -1.60&   43.2&  21.8&  26.7&   ...&  29.5&   ...&  34.9&  41.2&   ...&   ...&  18.7&  30.8&  27.0&  25.6&  20.8&  22.2\\
5501.48& Fe\,{\sc i} &    0.96&   -3.05&  258.9& 236.3& 239.1& 193.2& 247.9& 269.1& 265.1& 276.3& 273.9& 159.8& 241.3& 254.3& 253.3& 267.3& 243.0& 254.7\\
5506.79& Fe\,{\sc i} &    0.99&   -2.79&    ...& 273.2& 294.2& 203.6&   ...&   ...&   ...&   ...&   ...& 158.7& 290.6&   ...&   ...&   ...& 272.1&   ...\\
5539.29& Fe\,{\sc i} &    3.64&   -2.59&   47.1&  41.0&  27.4&  31.9&  57.1&  67.1&  62.0&  82.3&  65.6&   ...&  56.6&  42.3&  53.9&  63.5&  54.8&  54.8\\
5586.77& Fe\,{\sc i} &    3.37&   -0.10&  194.0& 203.2& 141.5& 175.9& 211.2& 232.9& 175.6& 238.8& 226.1& 108.8& 215.9& 207.6& 214.7& 228.6& 221.2& 229.2\\
6120.26& Fe\,{\sc i} &    0.91&   -5.94&   70.3&  67.7&  92.1&  33.9&  87.0&  85.8&  87.4& 106.2&  83.2&   ...&  57.9&  92.5&  94.9&  96.2&  67.6&  91.0\\
6136.62& Fe\,{\sc i} &    2.45&   -1.50&  178.0&   ...& 261.1& 209.1&   ...&   ...&   ...&   ...&   ...& 118.1&   ...&   ...& 268.1&   ...&   ...&   ...\\
6137.00& Fe\,{\sc i} &    2.20&   -2.95&    ...&   ...& 181.4&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 165.2&   ...&   ...&   ...\\
6151.62& Fe\,{\sc i} &    2.18&   -3.37&  132.7& 122.7& 137.3&  93.6& 125.6& 148.1& 128.0& 150.7& 126.3&  21.4& 136.7& 133.4& 154.4& 130.7& 126.1& 133.9\\
6157.75& Fe\,{\sc i} &    4.07&   -1.26&  125.5&  94.5& 102.3&  51.0& 110.7& 107.7& 137.9& 122.8& 112.6&   ...&  94.7& 103.1& 120.9& 113.0&  95.4& 115.7\\
6159.38& Fe\,{\sc i} &    4.61&   -1.97&   47.8&   ...&   ...&   ...&   ...&   ...&   ...&  28.9&   ...&   ...&   ...&   ...&  27.8&   ...&   ...&  25.2\\
6165.36& Fe\,{\sc i} &    4.14&   -1.47&   64.4&  56.4&  66.5&  37.2&  65.2&  74.7&  88.5&  63.9&  60.9&   ...&  66.1&  62.7&  73.7&  68.4&  68.0&  50.6\\
6173.34& Fe\,{\sc i} &    2.22&   -2.85&  169.3& 150.5& 169.6& 102.5& 160.9& 166.9& 176.6& 176.2& 169.7&  33.9& 148.4& 164.9& 167.7& 164.6& 155.9& 161.5\\
6180.20& Fe\,{\sc i} &    2.73&   -2.78&   49.8& 119.4&  93.6&  79.4& 119.5& 131.8& 112.9&   ...& 134.2&  34.7& 130.9& 116.4& 144.3& 123.9& 112.0& 123.5\\
6187.99& Fe\,{\sc i} &    3.94&   -1.58&   81.4&  65.1&  72.7&  32.1&  76.7&  81.8&  90.9&  96.2&  78.7&   ...&  77.9&  71.1&  76.7&  87.8&  67.2&  79.2\\
6200.31& Fe\,{\sc i} &    2.61&   -2.44&  138.8& 138.5& 151.4& 114.0& 151.2& 151.5& 147.9& 164.4& 150.6&  39.3& 144.0& 145.4& 157.9& 152.0& 140.0& 158.7\\
6213.43& Fe\,{\sc i} &    2.22&   -2.66&  188.6& 170.0& 195.5& 143.4& 183.2& 203.7& 207.2& 200.8& 200.5&  72.5& 165.1& 178.5& 185.4& 182.4& 175.7& 180.6\\
6219.29& Fe\,{\sc i} &    2.20&   -2.44&  199.9& 185.7& 209.7& 135.0& 187.8& 199.5& 203.6& 210.5& 206.1&  68.3& 190.2& 195.3& 205.4& 191.4& 179.8& 190.3\\
6226.74& Fe\,{\sc i} &    3.88&   -2.20&   60.2&  41.4&  62.4&  21.0&  59.3&  57.1&  74.1&  48.4&  51.9&   ...&  58.8&  70.3&  72.2&  55.6&  57.4&  61.7\\
6252.57& Fe\,{\sc i} &    2.40&   -1.76&  217.9& 193.7& 200.3& 154.7& 207.4& 218.5& 203.1& 214.9& 203.2& 115.3& 187.0& 198.0& 216.1& 205.6& 190.3& 205.3\\
6265.13& Fe\,{\sc i} &    2.18&   -2.55&  178.1& 167.1& 180.8& 113.5& 179.0& 194.9& 190.2& 186.1& 183.0&  66.5& 170.4& 190.9& 192.1& 196.7& 181.2& 171.2\\
6271.28& Fe\,{\sc i} &    3.32&   -2.96&   49.7&  46.8&  59.8&  21.5&  59.2&  63.2&  65.5&  72.3&  56.8&   ...&  53.4&  49.4&  67.4&  65.0&  44.8&  49.2\\
6297.80& Fe\,{\sc i} &    2.22&   -2.74&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  42.0&   ...&   ...&   ...&   ...&   ...&   ...\\
6301.50& Fe\,{\sc i} &    3.65&   -0.72&    ...& 144.9&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  40.0&   ...&   ...&   ...&   ...&   ...&   ...\\
6307.85& Fe\,{\sc i} &    3.64&   -3.27&    ...&   ...&   ...&   ...&   ...&   ...&  33.6&  26.1&   ...&   ...&   ...&   ...&   ...&   ...&  15.8&   ...\\
6322.69& Fe\,{\sc i} &    2.59&   -2.43&  163.0& 140.4& 158.5& 116.1& 160.4& 174.6& 169.0& 170.1& 155.4&  36.1& 146.2& 146.2& 150.4& 159.7& 153.5& 165.0\\
6330.85& Fe\,{\sc i} &    4.73&   -1.22&   37.8&  26.3&  35.3&  17.3&  42.6&  38.5&  41.3&  50.7&  31.4&   ...&  34.7&  44.3&  34.0&  35.6&  36.5&  17.1\\
6335.33& Fe\,{\sc i} &    2.20&   -2.23&  214.5& 198.2& 250.2& 151.0& 224.3& 209.1& 234.5& 220.8& 206.2&  83.2& 197.4& 191.7& 207.9& 213.3& 201.1& 212.5\\
6336.82& Fe\,{\sc i} &    3.69&   -1.05&  144.3& 144.9& 145.5& 108.8& 140.5& 139.9& 157.7& 144.0& 142.3&  33.7& 150.9& 129.9& 138.0& 134.0& 130.4& 128.6\\
6344.15& Fe\,{\sc i} &    2.43&   -2.92&  169.6& 165.4& 165.2& 100.0& 170.3& 181.3& 196.6& 189.3& 168.3&  20.7& 149.4&   ...& 180.6& 170.0& 143.6& 165.7\\
6355.04& Fe\,{\sc i} &    2.84&   -2.29&  164.2& 143.2& 149.7&  86.5& 160.5& 163.5& 176.3& 148.2& 153.6&  35.2& 150.7& 159.1&   ...& 162.0& 150.4& 160.1\\
6380.75& Fe\,{\sc i} &    4.19&   -1.50&   79.5&  49.9&  74.2&  30.1&  76.5&  79.5&  88.1&  87.6&  73.3&   ...&  72.3&  78.5&  66.7&  73.8&  63.3&  88.9\\
6392.54& Fe\,{\sc i} &    2.28&   -3.95&   80.1&  84.8&  82.9&  46.2&  85.7&  89.3&  78.2& 106.7&  90.0&  17.3&  78.8&  94.2&  95.9&  87.9&  87.5&  94.1\\
6393.61& Fe\,{\sc i} &    2.43&   -1.63&  236.5& 228.0& 221.5& 194.6& 241.1& 248.4& 249.6& 260.1& 236.6& 120.8& 240.6& 204.9& 240.4& 251.8& 221.3& 251.5\\
6408.03& Fe\,{\sc i} &    3.69&   -1.00&  149.0& 140.4& 142.1& 101.0& 149.6& 153.4& 131.4& 167.8& 140.8&  32.2& 141.5& 118.5& 143.8& 142.3& 123.3& 142.7\\
6419.96& Fe\,{\sc i} &    4.73&   -0.24&  112.8&  91.1& 115.3&  61.7&  99.9& 115.5& 132.5& 118.3& 105.1&   ...&  96.8&  76.4& 115.4& 110.0& 109.5&  97.1\\
6421.36& Fe\,{\sc i} &    2.28&   -2.01&  228.9& 217.8& 233.8& 163.9& 237.0& 234.2& 255.5& 234.9& 223.8&  92.9& 213.5& 218.3& 226.9& 222.6& 214.7& 223.8\\
6430.86& Fe\,{\sc i} &    2.18&   -1.95&  256.5& 215.3& 282.6& 174.9& 256.8& 269.1&   ...& 272.7& 244.7& 111.1& 222.4& 241.4& 276.1& 263.7& 235.9& 242.2\\
6481.87& Fe\,{\sc i} &    2.27&   -2.98&  183.4& 150.6& 183.1& 119.2& 175.7& 176.4& 210.5& 187.6& 169.5&  39.8& 154.5& 167.9& 169.3& 180.6& 173.1& 182.9\\
6498.94& Fe\,{\sc i} &    0.96&   -4.69&  205.1& 151.9& 215.6& 110.2& 178.6& 198.4& 243.4& 203.5& 191.3&  28.5& 163.7& 186.0& 208.9& 185.0& 176.6& 205.9\\
6533.93& Fe\,{\sc i} &    4.55&   -1.46&   43.4&  34.9&   ...&   ...&  52.3&  51.2&  70.7&  63.9&  39.5&   ...&  40.0&  55.9&  50.8&  32.2&  40.7&  37.9\\
6556.81& Fe\,{\sc i} &    4.79&   -1.72&   26.7&  20.3&   ...&   ...&   ...&   ...&  51.0&  24.6&  17.7&   ...&   ...&  28.9&  38.5&  19.3&  21.4&   ...\\
6569.22& Fe\,{\sc i} &    4.73&   -0.42&  110.3&  84.1& 122.0&  59.8& 115.9& 114.9& 159.8& 124.1& 106.0&   ...& 100.0& 104.6& 110.5& 102.6& 111.7& 100.3\\
6574.23& Fe\,{\sc i} &    0.99&   -5.02&  191.0& 151.3&   ...& 101.1& 177.6& 180.7& 169.8& 191.4& 180.5&  32.7& 150.5& 162.1& 151.7& 186.5& 158.2& 166.9\\
6593.88& Fe\,{\sc i} &    2.43&   -2.39&  194.6& 167.8& 100.8& 156.8& 179.5& 192.2& 151.5& 220.5& 217.3&  76.2& 179.1& 156.4& 160.7& 200.6& 173.5& 177.5\\
6597.56& Fe\,{\sc i} &    4.79&   -1.07&   45.3&  44.8&  53.7&   ...&  66.1&  66.7&  75.1&  68.7&  64.2&   ...&  60.3&  43.5&  56.1&  54.4&  58.7&  48.3\\
6608.03& Fe\,{\sc i} &    2.28&   -3.94&   92.1&  73.6& 143.8&  35.5&  99.6&  93.2& 154.2& 104.1&  96.2&  29.8&  79.7&  75.8& 119.0&  92.3&  98.9&  94.6\\
6609.12& Fe\,{\sc i} &    2.56&   -2.66&  158.0& 149.2& 206.9& 107.1& 167.1& 171.1& 208.3& 179.3& 170.5&  36.6& 156.9& 149.4& 184.9& 159.7& 174.4& 151.7\\
6627.54& Fe\,{\sc i} &    4.54&   -1.68&   16.9&  22.7&  83.1&   ...&  29.7&  32.9&  75.1&  43.1&   ...&   ...&  25.0&  37.4&  55.4&  25.2&  27.6&  28.6\\
6633.76& Fe\,{\sc i} &    4.56&   -0.82&  107.4&  86.2& 149.8&   ...& 112.2&  94.4& 155.8& 115.3&  85.9&   ...& 102.2& 110.4&   ...& 107.5&  95.4&  88.3\\
6646.93& Fe\,{\sc i} &    2.60&   -3.99&   63.5&  42.7&  79.8&  27.3&  66.0&  59.1&  92.6&  62.5&  58.8&   ...&  49.3&  67.5&  89.5&  52.7&  59.8&  49.2\\
6653.85& Fe\,{\sc i} &    4.15&   -2.52&   26.6&  23.3&  69.6&  15.0&  24.7&  24.0&  62.2&  34.7&  36.1&   ...&  26.0&   ...&  37.3&  28.9&  16.5&  24.5\\
5414.08& Fe\,{\sc ii}&    3.22&   -3.61&    ...&  23.3&   ...&  42.9&  33.4&  20.9&   ...&   ...&   ...&  16.4&  34.1&   ...&  34.4&  34.1&  20.7&   ...\\
5425.25& Fe\,{\sc ii}&    3.20&   -3.36&   56.9&  50.1&  45.7&  64.2&  44.8&  36.0&  35.5&  38.7&  45.3&  29.5&  53.4&  43.7&  39.3&  37.8&  57.1&  54.0\\
6149.25& Fe\,{\sc ii}&    3.89&   -2.72&   36.3&  39.3&   ...&  23.8&   ...&   ...&   ...&  25.0&  22.6&   ...&  21.2&  25.9&  34.5&  36.8&  36.1&  24.0\\
6432.68& Fe\,{\sc ii}&    2.89&   -3.71&   37.7&  57.7&  72.7&  41.8&  68.6&  64.9&  75.8&  51.9&  48.7&  16.7&  65.8&  51.7&   ...&  55.3&  45.5&  54.4\\
6456.39& Fe\,{\sc ii}&    3.90&   -2.08&   56.4&  65.0&   ...&  99.8&  83.9&  93.6&   ...&  92.8&  64.2&  37.7& 113.3&   ...&  31.4& 129.0&  39.0& 105.7\\
5578.73& Ni\,{\sc i} &    1.68&   -2.67&  135.0& 119.9& 116.0&  86.8& 117.7& 130.9& 142.9& 140.0& 138.5&  29.0& 133.0& 123.0& 125.5& 141.0& 115.4& 151.5\\
5587.87& Ni\,{\sc i} &    1.93&   -2.37&  147.1& 119.4& 121.6&  83.3& 147.5& 159.3& 150.8& 183.1& 157.3&  30.6& 158.0& 129.2& 146.5& 176.0& 135.9& 158.7\\
5589.37& Ni\,{\sc i} &    3.90&   -1.15&   25.0&  19.1&  26.3&   ...&  32.4&  24.6&  29.2&  34.7&  29.1&   ...&  18.7&  31.3&  26.7&  18.8&  23.9&  27.7\\
5593.75& Ni\,{\sc i} &    3.90&   -0.79&   41.1&  31.2&  33.4&  21.8&  34.5&  47.1&  43.5&  57.6&  31.9&   ...&  35.1&  40.6&  34.2&  30.7&  24.5&  31.1\\
6128.97& Ni\,{\sc i} &    1.68&   -3.39&   94.8&  61.2&  93.5&  48.1&  87.6&  76.9&  99.4&  90.0&  82.1&   ...&  74.3&  72.9& 105.7&  88.8&  75.0&  82.8\\
6130.14& Ni\,{\sc i} &    4.27&   -0.98&   17.1&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  17.9&   ...&   ...&  17.1&   ...\\
6177.25& Ni\,{\sc i} &    1.83&   -3.60&   72.6&  40.2&  51.7&   ...&  55.4&  57.7&  76.8&  73.3&  65.4&   ...&  69.5&   ...&  52.4&  72.2&  45.0&  61.6\\
6186.72& Ni\,{\sc i} &    4.11&   -0.90&   40.7&  28.3&  22.8&   ...&   ...&  41.8&  32.9&  43.6&  31.0&   ...&   ...&   ...&   ...&  30.2&  26.9&   ...\\
6204.61& Ni\,{\sc i} &    4.09&   -1.15&    ...&   ...&   ...&  18.7&  20.8&  22.3&  24.5&  22.4&   ...&   ...&  28.9&   ...&   ...&  23.0&  22.4&   ...\\
6223.99& Ni\,{\sc i} &    4.10&   -0.97&   24.2&   ...&   ...&  24.5&   ...&  30.3&  37.9&  24.2&   ...&   ...&   ...&  43.0&  37.4&  30.9&  29.2&   ...\\
6230.10& Ni\,{\sc i} &    4.11&   -1.20&   45.7&  23.6&  24.5&   ...&  26.5&   ...&  42.7&   ...&  26.7&   ...&  25.4&   ...&   ...&  32.9&   ...&   ...\\
6322.17& Ni\,{\sc i} &    4.15&   -1.21&   21.0&   ...&   ...&   ...&   ...&  27.0&   ...&  20.4&   ...&   ...&   ...&   ...&  24.8&  19.2&   ...&   ...\\
6327.60& Ni\,{\sc i} &    1.68&   -3.09&  110.9&  94.9& 100.3&  70.4& 109.7& 106.5& 127.7& 116.7& 107.2&   ...& 102.2& 119.9& 102.0& 117.2& 106.6& 113.6\\
6378.26& Ni\,{\sc i} &    4.15&   -0.82&   29.4&   ...&   ...&   ...&  25.9&  30.9&   ...&  34.2&  32.7&   ...&  24.2&  19.5&  34.5&   ...&  25.8&  43.7\\
6384.67& Ni\,{\sc i} &    4.15&   -1.00&   22.9&   ...&   ...&   ...&  33.3&   ...&  50.2&  35.4&  30.4&   ...&   ...&   ...&  20.9&  27.6&   ...&  36.2\\
6482.80& Ni\,{\sc i} &    1.94&   -2.85&  110.5&  96.8& 141.8&  48.7& 113.0& 108.0& 147.1& 123.6& 107.3&  16.2&  92.5& 104.6& 115.4& 109.2& 106.8& 107.7\\
6586.32& Ni\,{\sc i} &    1.95&   -2.79&  137.0& 135.4&  44.1& 123.9&  66.9&  89.8&   ...& 134.5& 144.6&  45.8& 128.7&  57.0&  51.5& 148.1&  66.5&  94.6\\
6598.61& Ni\,{\sc i} &    4.24&   -0.93&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  17.7&   ...&   ...&   ...&  34.9&  24.2&   ...\\
6635.14& Ni\,{\sc i} &    4.42&   -0.75&    ...&  15.1&   ...&   ...&   ...&   ...&  46.9&   ...&   ...&   ...&  18.6&  24.9&   ...&   ...&   ...&  18.2\\
5402.78& Y\,{\sc ii}&    1.84&   -0.51&   52.0&   ...&  30.7&   ...&   ...&   ...&  67.2&  35.5&  26.3&   ...&  25.0&  52.1&  31.9&  39.3&  20.5&  43.3\\
6141.73& Ba\,{\sc ii}&    0.70&   -0.08&  265.7& 182.3& 227.5& 174.2& 236.8& 226.5& 290.2& 267.4& 238.8& 141.6& 226.5& 224.8& 248.4& 247.7& 197.9& 238.5\\
6496.91& Ba\,{\sc ii}&    0.60&   -0.38&  259.7& 204.4& 278.5& 161.6& 257.9& 244.2&   ...& 287.1& 272.3& 134.5& 231.4& 246.9& 260.8& 274.8& 228.3& 252.4\\
6320.43& La\,{\sc ii}&    0.17&   -1.56&   90.7&  43.2&   ...&   ...&   ...&  41.7& 101.7&  88.1&  68.3&  18.4&  57.3&  64.6&  80.8&  58.0&  44.3&  76.6\\
6390.46& La\,{\sc ii}&    0.32&   -1.40&   71.4&   ...&  57.1&   ...&  57.3&  50.9&  93.8&  76.1&  78.6&   ...&  57.7&  65.1&   ...&  66.8&  49.1&   ...\\
5416.38& Nd\,{\sc ii}&    0.86&   -0.98&   17.2&   ...&   ...&  17.1&  27.5&  20.6&  18.5&  34.1&  29.3&   ...&  32.0&  25.3&  27.5&  28.5&  16.3&  40.0\\
5431.54& Nd\,{\sc ii}&    1.12&   -0.47&   65.0&   ...&  43.7&   ...&  47.3&  42.4&  73.6&  62.0&  58.0&  35.3&  42.5&  45.0&  72.1&  48.3&  39.4&  52.3\\
5485.71& Nd\,{\sc ii}&    1.26&   -0.12&   40.7&  19.3&  25.6&   ...&  27.4&  25.2&  48.2&  34.7&  30.1&   ...&  45.2&  39.3&  37.3&  39.4&   ...&  35.9\\
6645.13& Eu\,{\sc ii}&    1.37&    0.20&   85.0&  27.3&  81.5&  23.3&  50.9&  50.7&  90.1&  59.0&  65.4&   ...&  57.9&  62.2&  79.0&  60.7&   ...&  76.0\\

\end{longtable}
}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addtocounter{table}{-1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table A.4 pt 2/5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\tiny
{\sffamily
\tabcolsep 3pt
\begin{longtable}{|llrr|rrrrrrrrrrrrrrrr|}
\caption{List of all the lines, their associated parameters and their measured equivalent width ($EW$s in m\AA, measured by \texttt{DAOSPEC}) for all our Fornax stars.  Part 2/5.
\label{tab:fnxfi-ewlist2}}\\
\cline{5-20}
\multicolumn{4}{c|}{} &
\multicolumn{16}{c|}{} \\
\cline{1-4}
\multicolumn{4}{|c|}{} &
\multicolumn{16}{c|}{Equivalent witdh, one star per column, BLxxx} \\
$\lambda$(\AA)& elem& $\chi$& \gf& 
%038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
%156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
%205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
%253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endfirsthead
\hline \hline
$\lambda$(\AA)& elem& $\chi$& \gf& 
%038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
%156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
%205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
%253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endhead
\hline \multicolumn{20}{r}{\emph{Continued on next page}}
\endfoot
\hline
\endlastfoot
6154.23& Na\,{\sc i} &    2.10&   -1.56&   41.3&   ...&   ...&  20.5&  20.4&  20.9&   ...&   ...&  21.9&  20.2&   ...&  46.1&   ...&  33.3&  24.7&  27.3\\
6160.75& Na\,{\sc i} &    2.10&   -1.26&   59.5&   ...&  31.9&  66.9&  22.8&  49.0&   ...&  33.4&  19.6&  26.1&  18.9&  81.9&  41.0&  42.1&  43.0&  58.0\\
5528.41& Mg\,{\sc i} &    4.35&   -0.36&  229.7& 168.1& 218.5& 234.1& 214.5& 219.7& 211.1& 203.8& 201.3& 213.3& 179.4& 221.2& 203.4& 211.4& 215.0& 205.7\\
6318.72& Mg\,{\sc i} &    5.11&   -1.97&    ...&  16.2&  34.9&  49.1&  34.8&   ...&  35.6&  46.7&  39.3&  30.9&  18.4&  49.4&   ...&  48.0&  35.6&   ...\\
6319.24& Mg\,{\sc i} &    5.11&   -2.21&    ...&  16.2&   ...&   ...&   ...&   ...&  20.5&   ...&   ...&  16.8&   ...&  31.6&  29.6&  15.2&  25.0&  43.2\\
6319.49& Mg\,{\sc i} &    5.11&   -2.43&    ...&   ...&   ...&   ...&  17.4&   ...&   ...&  29.5&   ...&   ...&  30.2&   ...&   ...&   ...&   ...&   ...\\
6125.03& Si\,{\sc i} &    5.62&   -1.57&    ...&   ...&   ...&   ...&  20.1&  20.8&   ...&   ...&   ...&   ...&   ...&   ...&  31.7&   ...&   ...&   ...\\
6142.48& Si\,{\sc i} &    5.62&   -1.51&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6145.02& Si\,{\sc i} &    5.61&   -1.37&   25.9&   ...&  19.3&  15.4&   ...&   ...&   ...&   ...&  21.0&  16.3&   ...&   ...&  21.8&  25.1&   ...&   ...\\
6155.14& Si\,{\sc i} &    5.62&   -0.80&   58.8&   ...&  42.5&  46.5&  38.9&  40.0&  50.4&  35.3&  30.6&  52.0&  24.6&  59.3&  47.5&  52.5&  31.9&  49.2\\
6237.33& Si\,{\sc i} &    5.61&   -1.02&   38.7&  16.0&  20.6&  31.0&  21.7&  18.8&   ...&  20.6&   ...&  24.1&  16.8&  31.6&  21.1&  25.6&   ...&  24.1\\
6243.82& Si\,{\sc i} &    5.61&   -1.27&    ...&   ...&   ...&  37.4&   ...&   ...&   ...&  22.8&   ...&  22.0&  18.5&  59.8&   ...&   ...&  29.3&   ...\\
6122.23& Ca\,{\sc i} &    1.89&   -0.32&  249.6& 192.4& 242.8& 254.1& 250.0& 244.7& 255.0& 234.6& 234.5& 230.0& 162.3& 293.5& 228.1& 256.4& 240.9&   ...\\
6156.03& Ca\,{\sc i} &    2.52&   -2.39&   43.4&   ...&   ...&  40.5&  28.5&   ...&  24.2&  34.5&   ...&   ...&   ...&  70.9&  18.7&  36.6&  22.4&  27.6\\
6161.30& Ca\,{\sc i} &    2.52&   -1.27&  156.4&  52.9& 131.7& 145.8& 126.1& 113.7& 148.3& 131.4& 119.2& 116.1&  66.5& 170.4& 111.5& 125.8& 119.4& 155.3\\
6162.17& Ca\,{\sc i} &    1.90&   -0.32&  264.2& 204.5& 262.9& 284.9& 261.6& 266.1& 279.5& 254.3& 247.1& 265.4& 194.6&   ...& 244.5& 268.6& 265.7& 277.2\\
6166.44& Ca\,{\sc i} &    2.52&   -1.14&  127.7&  60.6& 111.8& 124.8& 121.9& 119.2& 145.6& 133.1& 105.3& 117.6&  52.9& 145.8& 112.6& 116.7& 124.8& 138.2\\
6169.04& Ca\,{\sc i} &    2.52&   -0.80&  145.9&  87.2& 141.7& 139.1& 135.1& 129.7& 153.1& 148.0& 149.2& 139.0&  59.7& 143.1& 116.5& 155.5& 148.3& 147.9\\
6169.56& Ca\,{\sc i} &    2.52&   -0.48&  165.6& 111.5& 157.5& 178.6& 155.6& 175.7& 146.1& 154.7& 156.3& 167.7&  90.4& 174.5& 144.9& 167.7& 158.0& 187.9\\
6439.08& Ca\,{\sc i} &    2.52&    0.39&  232.7& 168.5& 225.1& 235.0& 226.6& 235.2& 238.2& 214.9& 219.1& 227.5& 181.8& 253.0& 230.3& 240.7& 220.4& 251.1\\
6455.60& Ca\,{\sc i} &    2.52&   -1.29&  155.8&  85.6& 106.2&  92.6& 172.9& 192.2& 134.1& 135.9& 159.0& 155.3&   ...& 178.6&   ...& 194.4& 177.9& 149.0\\
6471.67& Ca\,{\sc i} &    2.52&   -0.76&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6493.79& Ca\,{\sc i} &    2.52&   -0.32&  195.3& 139.0& 193.3& 213.1& 187.8& 174.8& 196.5& 176.7& 192.2& 186.3& 134.8& 205.0& 188.9& 199.2& 183.4& 193.1\\
6499.65& Ca\,{\sc i} &    2.52&   -0.82&  129.7&  80.5& 132.1& 147.0& 129.4& 122.0& 130.1& 136.8& 128.4& 118.6&  80.8& 139.6& 122.0& 120.3& 134.2& 133.4\\
6508.84& Ca\,{\sc i} &    2.52&   -2.41&   42.4&   ...&  26.8&  43.2&  27.7&  17.6&  33.6&  19.8&  21.9&  20.8&   ...&  46.0&  22.3&  33.2&  29.5&  51.5\\
5490.16& Ti\,{\sc i} &    1.46&   -0.93&  110.1&  58.0& 110.6& 116.7& 120.2&  91.1& 122.7& 109.7& 102.3& 114.6&  27.2& 130.8&  82.4& 111.7& 118.5& 128.8\\
5503.90& Ti\,{\sc i} &    2.58&   -0.19&   67.9&  37.5&  58.1&  69.5&  68.6&  61.1&  78.3&  64.8&  48.9&  52.4&  17.1& 101.7&  31.1&  60.6&  65.1&  98.4\\
6126.22& Ti\,{\sc i} &    1.07&   -1.42&  116.7&  68.4& 139.4& 137.9& 148.0& 144.5& 150.6& 146.2& 118.2& 132.2&  51.4& 192.2& 112.1& 145.7& 139.4& 153.2\\
6220.50& Ti\,{\sc i} &    2.68&   -0.14&    ...&   ...&   ...&  64.9&   ...&  76.8&   ...&   ...&   ...&   ...&  27.1&   ...&   ...&   ...&   ...&  91.7\\
6258.10& Ti\,{\sc i} &    1.44&   -0.35&    ...&  98.9& 190.7&   ...& 225.1& 187.2& 206.2& 187.1& 147.7& 182.3&  79.2& 229.9& 152.7& 188.5& 196.3& 219.2\\
6303.77& Ti\,{\sc i} &    1.44&   -1.57&   93.2&  42.4&  80.8& 107.9&  91.6&  91.4& 104.1&  86.3&  79.1&  85.1&   ...& 137.0&  61.7& 102.3&  91.0& 106.3\\
6312.24& Ti\,{\sc i} &    1.46&   -1.55&    ...&   ...&   ...&  92.2&  88.8&  89.8&  95.7&  83.1&   ...&  71.3&  15.5&   ...&  67.4&   ...&  86.2&  93.4\\
6336.10& Ti\,{\sc i} &    1.44&   -1.74&   68.1&  26.4&  74.0&  76.7&  79.4&  76.6&  90.5&  68.3&  65.0&  73.7&   ...& 104.9&   ...&  84.8&  78.0&  86.6\\
6508.12& Ti\,{\sc i} &    1.43&   -2.05&   38.7&   ...&  46.6&  68.8&   ...&  61.0&  61.7&  52.8&  30.8&  44.5&   ...& 100.9&  40.0&  52.2&  54.7&  76.2\\
6556.08& Ti\,{\sc i} &    1.46&   -1.07&    ...&  63.2& 143.9&   ...&   ...&   ...&   ...&   ...& 111.7&   ...&   ...&   ...&   ...& 139.5&   ...&   ...\\
6599.13& Ti\,{\sc i} &    0.90&   -2.09&  131.4&  67.1& 134.4& 152.6& 164.2& 126.2& 147.0& 141.4&  94.4& 127.9&  48.6& 208.9&  99.1& 132.2& 146.6& 157.7\\
6666.53& Ti\,{\sc i} &    1.46&   -1.62&    ...&   ...&  16.4&  34.4&   ...&  27.9&  27.4&  16.3&   ...&   ...&   ...&  39.6&   ...&  15.5&  28.1&  32.9\\
5418.77& Ti\,{\sc ii}&    1.58&   -2.11&  106.8&  93.4&  88.2& 102.3& 109.2&  97.9& 108.2& 109.0& 104.4&  99.2&  82.3&  97.1& 122.5& 112.2& 115.8& 107.1\\
6219.94& Ti\,{\sc ii}&    2.06&   -2.82&    ...&  27.4&   ...&   ...&   ...&   ...&   ...&   ...&  32.2&   ...&   ...&  60.9&   ...&   ...&  29.2&  32.8\\
6559.58& Ti\,{\sc ii}&    2.05&   -2.02&    ...&  36.1&  61.0&   ...&   ...&   ...&   ...&   ...&  59.4&   ...&   ...&  57.0&   ...&  66.1&   ...&   ...\\
6606.95& Ti\,{\sc ii}&    2.06&   -2.79&   50.9&  28.4&  44.2&  54.1&  32.3&  31.4&  31.2&  36.8&  29.3&   ...&  61.6&  37.6&  50.0&  33.7&  35.9&  28.7\\
6680.13& Ti\,{\sc ii}&    3.09&   -1.86&   33.2&  18.7&   ...&  29.1&   ...&  21.6&  22.9&   ...&  22.5&   ...&  24.3&   ...&  21.5&  35.0&  32.5&  29.3\\
6330.09& Cr\,{\sc i} &    0.94&   -2.92&  127.0&  63.7& 141.3& 127.1& 146.4& 127.9& 141.2& 141.4& 127.0& 132.2&  36.7& 169.3& 116.1& 143.9& 140.8& 146.2\\
5369.96& Fe\,{\sc i} &    4.37&    0.54&  167.3& 136.9& 218.7& 145.2& 142.3& 143.1& 173.4& 160.3& 166.5& 165.7& 128.4& 163.3& 132.5& 155.5& 160.1& 119.1\\
5383.37& Fe\,{\sc i} &    4.31&    0.50&  185.9& 150.1& 150.5& 171.1& 157.9& 160.1& 188.8& 162.0& 157.8& 161.6& 114.1& 182.2& 161.0& 174.9& 159.2& 170.3\\
5386.34& Fe\,{\sc i} &    4.16&   -1.74&   53.4&   ...&   ...&   ...&  38.8&  57.5&  62.9&   ...&  44.6&  51.8&   ...&  61.2&  27.4&  33.5&  45.2&  53.9\\
5393.17& Fe\,{\sc i} &    3.24&   -0.92&  199.6& 180.7& 198.8& 217.9& 209.6& 233.1& 216.2& 200.3& 218.7& 212.3& 176.0& 239.2& 187.7& 207.6& 221.0& 214.6\\
5395.22& Fe\,{\sc i} &    4.45&   -1.73&   29.4&   ...&  29.8&  30.2&  23.3&  30.1&  31.4&  29.3&  23.1&   ...&   ...&  34.6&  34.9&   ...&  30.1&  31.4\\
5405.79& Fe\,{\sc i} &    0.99&   -1.85&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 262.0&   ...&   ...&   ...&   ...&   ...\\
5415.19& Fe\,{\sc i} &    4.39&    0.51&  155.8& 145.2& 151.4& 174.2& 167.5& 186.8& 152.5& 155.3& 176.2& 167.1& 108.5& 168.1& 162.7& 166.5& 174.0& 184.9\\
5417.04& Fe\,{\sc i} &    4.42&   -1.42&   58.4&  26.7&  38.4&  48.0&  39.8&  51.5&  37.4&  40.4&  34.9&  66.0&   ...&  53.7&  28.8&  52.4&  35.7&  71.3\\
5434.53& Fe\,{\sc i} &    1.01&   -2.12&    ...& 299.9&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 245.4&   ...&   ...&   ...&   ...&   ...\\
5436.30& Fe\,{\sc i} &    4.39&   -1.35&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5464.29& Fe\,{\sc i} &    4.14&   -1.62&   82.1&   ...&  59.5&  90.4&  53.5&   ...&  51.8&  70.7&  52.6&  60.1&  27.0&   ...&  49.2&  52.6&  62.9&  73.5\\
5470.09& Fe\,{\sc i} &    4.45&   -1.60&   15.1&   ...&  28.2&  24.7&  25.2&  17.5&  25.4&  24.2&  33.7&  21.2&  16.8&   ...&  26.5&  22.1&  27.1&  27.7\\
5501.48& Fe\,{\sc i} &    0.96&   -3.05&  251.8& 238.7& 266.5& 267.8& 275.4& 254.1& 274.3& 260.6& 257.5& 270.8& 185.7& 274.6& 242.7& 273.0& 251.4& 286.4\\
5506.79& Fe\,{\sc i} &    0.99&   -2.79&    ...& 234.7&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 214.3&   ...& 279.6&   ...&   ...&   ...\\
5539.29& Fe\,{\sc i} &    3.64&   -2.59&   68.3&  33.8&  49.5&  67.2&  59.1&   ...&  57.5&  58.8&  58.1&  59.5&   ...&  78.3&  59.9&  63.0&  55.9&  76.0\\
5586.77& Fe\,{\sc i} &    3.37&   -0.10&  235.9& 177.8& 206.8& 244.4& 239.6& 245.6& 243.9& 225.7& 228.8& 224.0& 143.4& 248.2& 227.3& 245.4& 228.6& 250.2\\
6120.26& Fe\,{\sc i} &    0.91&   -5.94&   79.1&  49.5&  76.0&  92.1& 109.1&  75.3&  88.9&  83.4&  95.8&  85.6&  21.9&  92.5&  83.9&  87.7&  97.7&  89.8\\
6136.62& Fe\,{\sc i} &    2.45&   -1.50&    ...& 206.5&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 217.6&   ...&   ...&   ...&   ...&   ...\\
6137.00& Fe\,{\sc i} &    2.20&   -2.95&    ...& 129.5&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6151.62& Fe\,{\sc i} &    2.18&   -3.37&  140.1&  95.0& 138.2& 142.5& 147.0& 125.3& 137.1& 138.8& 125.4& 134.2&  80.9& 147.5& 135.1& 128.9& 134.2& 137.7\\
6157.75& Fe\,{\sc i} &    4.07&   -1.26&  133.4&  50.1& 105.8& 125.1& 100.1& 104.2& 113.4& 110.4& 104.8& 115.1&  82.2& 151.9&  86.0& 104.4& 104.6& 126.4\\
6159.38& Fe\,{\sc i} &    4.61&   -1.97&    ...&   ...&   ...&  23.5&  26.4&   ...&   ...&  18.7&  19.1&   ...&   ...&  65.3&   ...&   ...&  16.9&  34.5\\
6165.36& Fe\,{\sc i} &    4.14&   -1.47&   83.7&  32.6&  67.6&  64.3&  64.9&  67.5&  58.8&  65.4&  74.7&  68.5&  24.2&  92.0&  63.1&  72.8&  71.0&  75.5\\
6173.34& Fe\,{\sc i} &    2.22&   -2.85&  162.7& 113.0& 156.6& 171.8& 169.0& 156.1& 171.4& 167.6& 157.9& 158.9& 121.6& 176.5& 156.0& 158.8& 157.1& 154.7\\
6180.20& Fe\,{\sc i} &    2.73&   -2.78&  133.2& 101.8& 138.6& 119.5& 149.9& 116.9& 123.1& 139.7& 154.7& 132.3&  59.3&  85.7& 132.5& 142.0& 143.8& 147.3\\
6187.99& Fe\,{\sc i} &    3.94&   -1.58&   84.5&  43.5&  75.3&  79.9&  84.2&  75.2&  67.6&  81.8&  72.9&  80.1&  40.8&   ...&  63.7&  86.5&  76.2&  69.4\\
6200.31& Fe\,{\sc i} &    2.61&   -2.44&  158.0& 120.6& 143.2& 152.2& 148.0& 159.7& 153.8& 152.7& 151.5& 149.3&  98.8& 145.4& 154.9& 163.4& 155.3& 158.0\\
6213.43& Fe\,{\sc i} &    2.22&   -2.66&  210.8& 147.0& 194.4& 200.8& 184.6& 189.0& 192.7& 183.8& 181.6& 211.8& 143.0& 199.2& 194.4& 183.9& 187.4& 187.5\\
6219.29& Fe\,{\sc i} &    2.20&   -2.44&  206.1& 160.9& 189.8& 197.5& 207.2&   ...& 198.5& 184.7& 204.1& 202.2& 133.7& 212.0& 191.6& 202.5& 189.9& 201.2\\
6226.74& Fe\,{\sc i} &    3.88&   -2.20&   68.4&  32.8&  52.3&  65.2&  55.6&  57.7&  52.5&  57.2&  64.5&  53.7&  29.7& 110.4&  46.9&  70.8&  60.1&  67.6\\
6252.57& Fe\,{\sc i} &    2.40&   -1.76&  205.2& 180.6& 207.3& 199.2& 199.8& 198.6& 210.1& 205.0& 194.4& 205.9& 153.3& 223.5& 194.1& 203.8& 199.8& 202.1\\
6265.13& Fe\,{\sc i} &    2.18&   -2.55&  178.4& 137.1& 186.1& 173.1& 196.7& 169.8& 190.6& 185.0& 167.5& 195.1& 125.9& 195.1& 176.7& 189.2& 182.5& 199.8\\
6271.28& Fe\,{\sc i} &    3.32&   -2.96&   65.9&  17.8&  52.9&  57.7&  64.5&  54.3&  52.2&  68.3&  71.0&  51.7&  21.1&  57.0&  64.9&  53.0&  67.1&  77.7\\
6297.80& Fe\,{\sc i} &    2.22&   -2.74&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6301.50& Fe\,{\sc i} &    3.65&   -0.72&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6307.85& Fe\,{\sc i} &    3.64&   -3.27&   16.1&   ...&   ...&  24.0&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  23.3\\
6322.69& Fe\,{\sc i} &    2.59&   -2.43&  162.5& 127.2& 153.4& 164.7& 164.6& 162.2& 164.7& 160.1& 160.6& 172.0& 111.3& 178.3& 158.5& 153.4& 160.5& 179.3\\
6330.85& Fe\,{\sc i} &    4.73&   -1.22&   42.9&   ...&  31.3&  48.0&  34.2&  41.5&  37.2&  43.4&  31.8&  27.0&  18.2&  48.2&  39.8&  42.7&  39.1&  37.6\\
6335.33& Fe\,{\sc i} &    2.20&   -2.23&  206.3& 173.4& 208.8& 210.1& 218.4& 209.7& 222.1& 221.7& 210.4& 211.5& 141.0& 231.0& 216.4& 216.5& 211.3& 221.3\\
6336.82& Fe\,{\sc i} &    3.69&   -1.05&  152.0& 126.2& 141.9& 143.0& 139.4& 138.7& 144.1& 144.5& 170.1& 141.9&  98.9& 163.1& 135.3& 141.4& 136.1& 163.9\\
6344.15& Fe\,{\sc i} &    2.43&   -2.92&  184.5& 117.9& 174.1& 185.6& 165.2& 166.3& 173.1& 177.7& 167.8& 163.8& 118.9& 206.3& 160.1& 181.2& 163.1& 187.8\\
6355.04& Fe\,{\sc i} &    2.84&   -2.29&  165.2& 116.7& 170.7& 164.0& 159.6& 157.0& 165.8& 163.6& 154.9& 168.7&  87.9& 172.1& 143.3& 172.9& 166.7& 174.9\\
6380.75& Fe\,{\sc i} &    4.19&   -1.50&   93.9&  33.1&  73.6&   ...&  77.9&  80.3&  77.1&  79.7&  73.4&  65.7&  28.2& 121.3&  99.8&  56.4&  82.7&  86.6\\
6392.54& Fe\,{\sc i} &    2.28&   -3.95&   88.2&  51.5&  97.3&  93.7&  90.2&  83.9&  86.1&  82.7&  94.8&  92.9&  31.1& 108.3&  89.6&  80.9&  90.9&   ...\\
6393.61& Fe\,{\sc i} &    2.43&   -1.63&  251.5& 205.5& 239.4& 231.0& 255.6& 245.3& 244.3& 235.1& 244.5& 235.4& 169.2& 261.1& 228.0& 255.6& 236.7& 259.4\\
6408.03& Fe\,{\sc i} &    3.69&   -1.00&  172.0& 122.9& 152.2& 143.3& 141.6& 153.1& 158.7& 137.8& 143.7& 146.3&  94.8& 157.1& 123.4& 166.6& 154.6&   ...\\
6419.96& Fe\,{\sc i} &    4.73&   -0.24&  112.5&  73.9&  98.2& 104.6& 110.7&  94.8& 113.4& 121.4& 110.9& 108.3&  54.0& 135.0&  99.1& 113.0& 102.4& 106.6\\
6421.36& Fe\,{\sc i} &    2.28&   -2.01&  234.4& 182.0& 214.5& 244.3& 233.0& 214.8& 244.0& 221.2& 211.1& 223.1& 175.3& 243.3& 224.9& 230.0& 216.7& 228.1\\
6430.86& Fe\,{\sc i} &    2.18&   -1.95&  261.9& 201.4& 250.8& 269.5& 272.7& 264.8& 269.7& 244.4& 251.7& 245.5& 180.9& 297.6& 240.2& 251.8& 245.5& 262.0\\
6481.87& Fe\,{\sc i} &    2.27&   -2.98&  154.2& 126.2& 167.0& 181.5& 168.9& 158.4& 195.0& 159.7& 163.0& 162.9& 136.6& 176.4& 172.4& 167.1& 158.1& 153.1\\
6498.94& Fe\,{\sc i} &    0.96&   -4.69&  182.7& 131.5& 190.8& 204.4& 196.2& 189.8& 186.7& 188.1& 186.6& 185.1& 134.8& 212.6& 185.1& 183.0& 180.5& 218.1\\
6533.93& Fe\,{\sc i} &    4.55&   -1.46&   47.3&  24.4&  39.8&  60.5&  55.5&  41.5&  46.8&  36.7&  55.2&  45.5&  25.9&  55.6&  50.5&  46.1&  46.4&  49.6\\
6556.81& Fe\,{\sc i} &    4.79&   -1.72&   18.6&   ...&   ...&  24.9&  21.0&   ...&  21.1&   ...&  20.8&   ...&  20.7&   ...&  27.2&  18.4&  20.6&  20.4\\
6569.22& Fe\,{\sc i} &    4.73&   -0.42&  134.3&  61.1&  98.3& 118.4& 112.2&  84.9& 106.9& 109.0& 103.9& 110.9&  89.4& 136.6& 117.0& 105.7& 103.6& 110.4\\
6574.23& Fe\,{\sc i} &    0.99&   -5.02&  175.0& 142.2& 174.0& 173.2&   ...&   ...& 177.1&   ...& 160.1& 171.1&  98.8& 222.9& 144.9& 169.5&   ...&   ...\\
6593.88& Fe\,{\sc i} &    2.43&   -2.39&  231.2& 180.8& 195.1& 192.9& 225.9& 205.3& 193.8& 210.1& 182.7& 192.4&  90.7& 246.4& 151.8& 211.4& 227.0& 203.7\\
6597.56& Fe\,{\sc i} &    4.79&   -1.07&   93.4&  48.1&  50.0&  63.7&  79.3&  67.6&  71.8&  66.2&  57.4&  60.8&  30.7&  96.8&  49.7&  60.1&  72.0&  73.4\\
6608.03& Fe\,{\sc i} &    2.28&   -3.94&   94.3&  58.4& 107.6& 116.4& 104.8&  85.5&  99.0&  91.1&  96.0&  97.5&  60.1& 101.3&  98.9&  97.7& 112.8&  97.5\\
6609.12& Fe\,{\sc i} &    2.56&   -2.66&  162.7& 143.0& 168.4& 185.4& 169.7& 163.5& 158.3& 160.6& 164.5& 165.9& 137.5& 161.4& 170.6& 165.5& 167.5& 159.9\\
6627.54& Fe\,{\sc i} &    4.54&   -1.68&   39.8&   ...&  27.9&  31.2&  25.7&  22.6&  25.2&  22.2&  31.8&  20.9&  34.8&  27.9&  47.2&  39.8&  18.6&  22.6\\
6633.76& Fe\,{\sc i} &    4.56&   -0.82&  122.6&  53.0& 103.2& 123.2&  95.0& 109.5&  94.9& 112.9& 112.6&   ...&  48.1& 128.5& 118.7& 116.7& 100.8& 111.7\\
6646.93& Fe\,{\sc i} &    2.60&   -3.99&   56.4&  34.6&  63.6&  69.7&  55.1&  49.0&  52.6&  56.0&  59.1&  50.2&   ...&  72.2&  65.1&  70.3&  47.5&  66.6\\
6653.85& Fe\,{\sc i} &    4.15&   -2.52&   33.6&   ...&   ...&  28.2&  24.2&  44.9&   ...&  30.2&  34.7&  39.6&  34.3&  37.1&   ...&  42.9&  23.5&  40.6\\
5414.08& Fe\,{\sc ii}&    3.22&   -3.61&   29.1&   ...&   ...&   ...&  19.6&  19.0&  39.2&  21.9&  27.3&  43.1&  25.4&   ...&  24.4&   ...&   ...&  25.5\\
5425.25& Fe\,{\sc ii}&    3.20&   -3.36&   52.3&  37.0&  41.5&  52.5&  40.0&  49.2&  38.1&  44.9&  69.4&  54.5&  50.3&  36.7&  51.9&  45.2&  36.7&  70.5\\
6149.25& Fe\,{\sc ii}&    3.89&   -2.72&   44.7&  25.4&  31.8&   ...&  25.2&   ...&  40.8&  37.5&  36.1&  33.3&  33.6&  49.8&  24.7&  28.9&  29.1&   ...\\
6432.68& Fe\,{\sc ii}&    2.89&   -3.71&   59.3&  57.8&  54.5&  55.9&  50.9&  60.5&  55.6&  59.2&  53.4&  53.1&  59.5&  49.9&  54.3&  64.5&  50.9&  51.3\\
6456.39& Fe\,{\sc ii}&    3.90&   -2.08&   78.7&  74.6&  51.0&  50.9&   ...&  44.3&  46.7& 123.6&  78.7&  65.5&   ...&  68.0&  27.9&  84.7&   ...&   ...\\
5578.73& Ni\,{\sc i} &    1.68&   -2.67&  143.8& 101.6& 125.0& 142.4& 131.0& 144.8& 178.3& 131.1& 141.7& 139.2&  77.9& 157.8& 123.1& 130.2& 141.3& 159.8\\
5587.87& Ni\,{\sc i} &    1.93&   -2.37&  178.7& 110.3& 160.3& 167.9& 174.8& 168.4& 160.2& 154.8& 155.5& 164.5&  77.3& 168.8& 146.9& 165.8& 164.0& 161.1\\
5589.37& Ni\,{\sc i} &    3.90&   -1.15&   36.9&  16.5&  17.4&  27.1&  26.4&  30.7&  18.4&  16.8&  27.5&  28.4&  23.6&  42.3&  23.3&  26.4&  33.0&   ...\\
5593.75& Ni\,{\sc i} &    3.90&   -0.79&   39.5&  24.1&  32.6&  32.6&  30.3&  36.5&  50.2&  40.1&  38.7&  47.1&  21.4&  56.9&  22.9&  30.6&  34.2&  57.4\\
6128.97& Ni\,{\sc i} &    1.68&   -3.39&   94.9&  60.5&  87.9&  90.5&  86.8&  88.6&  94.2&  85.4&  81.7&  90.6&  38.2& 106.1&  80.3&  80.6&  80.3&  98.7\\
6130.14& Ni\,{\sc i} &    4.27&   -0.98&    ...&   ...&   ...&  15.2&  16.4&   ...&   ...&  27.6&  19.6&   ...&   ...&  28.5&   ...&   ...&   ...&  18.3\\
6177.25& Ni\,{\sc i} &    1.83&   -3.60&   60.9&  30.1&  62.8&  59.5&  71.7&  57.9&  52.1&  69.8&  59.9&  61.2&  15.5&  56.6&  52.3&  59.5&  55.4&  68.9\\
6186.72& Ni\,{\sc i} &    4.11&   -0.90&   33.4&   ...&  30.8&  39.1&   ...&  18.6&  28.9&  20.7&  20.9&  18.1&   ...&  63.2&  22.5&   ...&  24.1&  46.1\\
6204.61& Ni\,{\sc i} &    4.09&   -1.15&    ...&  17.6&   ...&  21.5&  24.8&   ...&   ...&   ...&   ...&  23.7&   ...&   ...&   ...&   ...&  27.2&  26.1\\
6223.99& Ni\,{\sc i} &    4.10&   -0.97&   26.4&   ...&  28.9&  33.5&  34.3&  39.7&  37.0&   ...&  32.9&  26.1&   ...&  61.9&   ...&  36.7&  37.2&  34.1\\
6230.10& Ni\,{\sc i} &    4.11&   -1.20&   36.7&   ...&  29.3&   ...&   ...&  29.4&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  30.0&   ...&  41.0\\
6322.17& Ni\,{\sc i} &    4.15&   -1.21&    ...&   ...&  15.2&  23.0&   ...&   ...&   ...&   ...&   ...&  15.4&   ...&   ...&  23.1&   ...&   ...&  40.0\\
6327.60& Ni\,{\sc i} &    1.68&   -3.09&  119.6&  83.7& 118.4& 111.7& 128.7& 102.5& 123.2& 133.8&  95.5& 119.3&  54.5& 106.5& 105.5&  96.0& 113.4& 134.1\\
6378.26& Ni\,{\sc i} &    4.15&   -0.82&   33.2&   ...&  27.8&  44.3&  33.8&   ...&  32.9&  35.4&  32.5&  23.6&   ...&  66.8&   ...&   ...&  27.1&   ...\\
6384.67& Ni\,{\sc i} &    4.15&   -1.00&   33.9&  21.6&  23.3&   ...&  18.5&  33.5&  31.6&  23.5&  33.3&  16.9&  16.8&  46.2&  22.6&  36.5&   ...&  46.1\\
6482.80& Ni\,{\sc i} &    1.94&   -2.85&  101.1&  66.4& 107.9& 114.1& 126.7& 119.3& 111.3& 116.9&  98.8& 108.5&  62.4&  97.0&  95.9& 105.9& 114.7& 115.1\\
6586.32& Ni\,{\sc i} &    1.95&   -2.79&  194.5& 133.9& 128.3&  77.4& 184.8& 163.8& 155.5& 150.6& 148.5& 144.5&   ...& 244.2&  45.6& 171.5& 190.1& 198.3\\
6598.61& Ni\,{\sc i} &    4.24&   -0.93&    ...&   ...&   ...&   ...&   ...&  32.1&  21.3&  30.7&  22.5&   ...&   ...&  28.0&  27.6&   ...&   ...&   ...\\
6635.14& Ni\,{\sc i} &    4.42&   -0.75&    ...&   ...&  18.4&  21.2&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  20.3\\
5402.78& Y\,{\sc ii}&    1.84&   -0.51&   40.7&   ...&  36.9&  50.8&   ...&  34.7&  32.2&  48.4&  22.9&  37.6&  22.9&  45.7&  43.3&   ...&   ...&  59.2\\
6141.73& Ba\,{\sc ii}&    0.70&   -0.08&  276.9& 182.4& 241.5& 256.1& 218.8& 240.3& 255.0& 241.1& 209.2& 240.3& 236.5&   ...& 236.0& 230.1& 243.6& 265.2\\
6496.91& Ba\,{\sc ii}&    0.60&   -0.38&    ...& 171.9& 235.9& 277.9& 248.3& 255.0& 227.5& 257.0& 227.5& 266.2& 244.7& 227.2& 257.8& 236.3& 253.6& 293.6\\
6320.43& La\,{\sc ii}&    0.17&   -1.56&   86.9&  23.0&  74.1& 119.7&  56.6&  72.0&  80.4&  83.5&  65.2&  71.8&  87.8& 119.3&  61.4&  73.2&  71.9& 100.7\\
6390.46& La\,{\sc ii}&    0.32&   -1.40&   74.4&  31.0&  74.9&  80.7&  56.3&  56.1&  65.2&  76.9&  62.8&  84.1&  76.2&  85.3&  61.3&  81.2&  74.7&  69.7\\
5416.38& Nd\,{\sc ii}&    0.86&   -0.98&   27.2&  19.7&  19.3&  41.2&  34.4&  28.6&  16.4&   ...&  27.1&  38.4&  16.3&  50.2&   ...&  35.8&  38.9&  59.2\\
5431.54& Nd\,{\sc ii}&    1.12&   -0.47&   72.2&   ...&  48.1&  72.8&  58.9&  63.0&  54.4&  58.8&  51.9&  57.6&  62.1& 103.5&   ...&  66.2&  51.0&  83.4\\
5485.71& Nd\,{\sc ii}&    1.26&   -0.12&   44.5&   ...&  37.1&  47.6&  33.0&  37.2&  36.3&  33.1&  32.1&  41.4&  58.7&  50.5&  29.4&  32.4&  36.1&  26.9\\
6645.13& Eu\,{\sc ii}&    1.37&    0.20&   71.3&  15.9&  53.5&  78.2&  49.1&  55.0&  69.0&  79.7&  56.2&  52.8&  99.1&  73.9&  53.1&  68.6&  59.5&  61.5\\

\end{longtable}
}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addtocounter{table}{-1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table A.4 pt 3/5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\tiny
{\sffamily
\tabcolsep 3pt
\begin{longtable}{|llrr|rrrrrrrrrrrrrrrr|}
\caption{List of all the lines, their associated parameters and their measured equivalent width ($EW$s in m\AA, measured by \texttt{DAOSPEC}) for all our Fornax stars.  Part 3/5.
\label{tab:fnxfi-ewlist3}}\\
\cline{5-20}
\multicolumn{4}{c|}{} &
\multicolumn{16}{c|}{} \\
\cline{1-4}
\multicolumn{4}{|c|}{} &
\multicolumn{16}{c|}{Equivalent witdh, one star per column, BLxxx} \\
$\lambda$(\AA)& elem& $\chi$& \gf& 
%038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
%113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
%205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
%253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endfirsthead
\hline \hline
$\lambda$(\AA)& elem& $\chi$& \gf& 
%038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
%113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
%205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
%253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endhead
\hline \multicolumn{20}{r}{\emph{Continued on next page}}
\endfoot
\hline
\endlastfoot
6154.23& Na\,{\sc i} &    2.10&   -1.56&    ...&  22.3&   ...&  41.9&  19.6&   ...&   ...&  25.5&  19.3&  49.6&   ...&  18.2&   ...&  23.6&  24.3&   ...\\
6160.75& Na\,{\sc i} &    2.10&   -1.26&    ...&  42.3&  40.7&  53.0&  47.3&  47.9&   ...&  59.0&  45.5&  54.0&   ...&  23.7&  19.0&  42.0&  53.5&  37.6\\
5528.41& Mg\,{\sc i} &    4.35&   -0.36&  202.6& 214.5& 206.5& 221.8& 216.6& 205.1& 214.3& 225.0& 209.3& 228.0& 209.7& 196.9& 208.5& 209.9& 212.6& 217.3\\
6318.72& Mg\,{\sc i} &    5.11&   -1.97&    ...&  37.4&  29.8&  41.1&  37.8&  32.0&  38.7&  36.9&  33.1&  47.8&  29.6&  32.7&   ...&  40.3&  37.3&   ...\\
6319.24& Mg\,{\sc i} &    5.11&   -2.21&   20.3&  35.0&   ...&   ...&  25.3&   ...&  30.1&  25.5&   ...&  25.5&   ...&   ...&   ...&   ...&  28.9&   ...\\
6319.49& Mg\,{\sc i} &    5.11&   -2.43&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  31.2&   ...&   ...\\
6125.03& Si\,{\sc i} &    5.62&   -1.57&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6142.48& Si\,{\sc i} &    5.62&   -1.51&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  18.4&   ...&   ...&   ...&   ...&   ...&   ...\\
6145.02& Si\,{\sc i} &    5.61&   -1.37&   20.6&  17.7&  21.8&   ...&   ...&   ...&   ...&   ...&   ...&  22.4&   ...&   ...&   ...&   ...&   ...&   ...\\
6155.14& Si\,{\sc i} &    5.62&   -0.80&    ...&  38.4&  36.0&  45.6&  29.4&  32.6&   ...&  55.7&  54.0&  53.8&  35.9&  46.7&  38.5&  44.0&  34.2&  47.1\\
6237.33& Si\,{\sc i} &    5.61&   -1.02&   18.4&   ...&  31.0&  26.0&   ...&  17.4&   ...&   ...&  31.4&   ...&  15.2&  15.8&   ...&  24.4&  19.9&   ...\\
6243.82& Si\,{\sc i} &    5.61&   -1.27&   15.7&  31.6&  33.4&   ...&  36.7&  33.6&   ...&   ...&   ...&  43.3&   ...&  23.6&   ...&   ...&  43.2&   ...\\
6122.23& Ca\,{\sc i} &    1.89&   -0.32&  215.2& 219.7& 242.5& 287.1& 251.3& 245.5& 247.3& 258.7& 210.9& 254.2& 249.5& 205.9& 225.2& 236.6& 245.0& 234.6\\
6156.03& Ca\,{\sc i} &    2.52&   -2.39&    ...&  22.1&  32.8&  40.5&   ...&   ...&   ...&  29.0&  30.0&  44.3&  20.5&   ...&  20.3&  37.2&  28.5&   ...\\
6161.30& Ca\,{\sc i} &    2.52&   -1.27&   82.4& 117.5& 119.1& 152.0& 138.7& 132.7& 115.0& 143.1& 128.1& 146.0& 122.7&  93.3& 111.4& 140.4& 143.2& 114.8\\
6162.17& Ca\,{\sc i} &    1.90&   -0.32&  236.3& 240.9& 261.9& 299.6& 263.2& 271.3& 268.3& 285.0& 256.5& 294.3& 254.4& 238.4& 251.0& 253.5& 251.8& 270.0\\
6166.44& Ca\,{\sc i} &    2.52&   -1.14&   89.8& 102.1& 122.8& 137.7& 117.9& 110.2& 121.7& 132.9& 108.8& 132.6& 134.0&  93.0& 115.0& 127.3& 128.5& 112.0\\
6169.04& Ca\,{\sc i} &    2.52&   -0.80&  128.6& 116.8& 136.9& 160.1& 143.0& 154.3& 147.0& 145.1& 101.7& 154.0& 145.7& 108.5& 128.6& 124.5& 148.2& 140.9\\
6169.56& Ca\,{\sc i} &    2.52&   -0.48&  131.8& 148.2& 162.7& 181.1& 174.7& 173.7& 177.3& 156.9& 127.1& 165.2& 155.1& 130.8& 156.6& 145.7& 161.1& 156.5\\
6439.08& Ca\,{\sc i} &    2.52&    0.39&  200.2& 228.1& 212.2& 251.3& 229.0& 232.1& 243.3& 232.7&   ...& 236.3& 246.8& 202.8& 216.5&   ...& 237.1&   ...\\
6455.60& Ca\,{\sc i} &    2.52&   -1.29&   81.4& 127.6& 154.4& 225.1& 178.2& 184.1& 163.1& 198.1&   ...& 171.9& 166.4& 124.8& 110.0&   ...& 106.9&   ...\\
6471.67& Ca\,{\sc i} &    2.52&   -0.76&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6493.79& Ca\,{\sc i} &    2.52&   -0.32&  168.5& 163.9& 179.8& 198.6& 192.5& 186.1& 199.3& 193.7& 185.8& 182.5& 192.0& 152.5& 182.4& 207.2& 192.7& 208.7\\
6499.65& Ca\,{\sc i} &    2.52&   -0.82&  109.3& 117.4& 123.9& 150.4& 124.5& 133.7& 131.7& 139.9& 132.3& 142.3& 130.2& 106.8& 124.4& 151.7& 137.3& 132.1\\
6508.84& Ca\,{\sc i} &    2.52&   -2.41&    ...&  16.5&  32.7&  42.6&  23.9&  24.2&  26.2&  20.6&  24.7&  45.6&  25.6&  18.7&  21.1&  43.6&  38.5&   ...\\
5490.16& Ti\,{\sc i} &    1.46&   -0.93&   70.3&  99.8& 124.8& 133.6& 109.2& 111.7& 104.3& 130.2&  84.2& 114.5& 118.2&  68.1&  88.1& 108.5& 126.7& 111.7\\
5503.90& Ti\,{\sc i} &    2.58&   -0.19&   23.3&  60.9&  71.0&  87.9&  64.4&  66.8&  51.1&  76.5&  45.1&  73.1&  68.1&  25.3&  47.4&  58.7&  62.7&  41.7\\
6126.22& Ti\,{\sc i} &    1.07&   -1.42&  113.8& 119.7& 138.8& 153.9& 132.6& 132.0& 132.4& 152.3& 124.4& 149.9& 147.5& 101.3& 120.6& 145.1& 154.4& 126.1\\
6220.50& Ti\,{\sc i} &    2.68&   -0.14&    ...&  80.5&   ...&   ...&  69.0&   ...&   ...&  72.4&   ...&  90.4&   ...&   ...&   ...&   ...&   ...&   ...\\
6258.10& Ti\,{\sc i} &    1.44&   -0.35&  138.9& 157.8& 186.4& 219.4& 176.7& 206.5&   ...& 207.7& 149.3& 197.1& 191.4& 117.3& 158.3& 205.0& 185.6& 178.4\\
6303.77& Ti\,{\sc i} &    1.44&   -1.57&   33.8&  60.0&   ...&  86.3&  87.1&  98.3&  71.8& 105.4&  78.6& 105.8&  79.9&  44.6&  79.1&  90.3&  80.7&  78.9\\
6312.24& Ti\,{\sc i} &    1.46&   -1.55&   37.9&  60.4&  81.1&  97.8&  72.4&   ...&  68.2&  88.5&   ...&  87.9&  84.4&  44.5&   ...&  89.6&  89.7&  75.1\\
6336.10& Ti\,{\sc i} &    1.44&   -1.74&   36.1&  54.6&  73.5& 102.5&  75.8&  68.5&  83.5& 100.7&  54.6&  97.4&  64.3&  36.0&  62.0&  79.5&  73.6&  82.2\\
6508.12& Ti\,{\sc i} &    1.43&   -2.05&    ...&  24.8&  62.3&   ...&  56.1&  42.3&  42.8&  59.6&  33.9&  64.9&  45.2&  22.9&  33.8&  65.3&  54.9&  57.5\\
6556.08& Ti\,{\sc i} &    1.46&   -1.07&    ...&   ...&   ...&   ...&   ...& 133.3&   ...&   ...& 126.7&   ...&   ...&   ...& 123.4&   ...&   ...&   ...\\
6599.13& Ti\,{\sc i} &    0.90&   -2.09&   72.4&  93.8& 141.2& 166.2& 117.3& 136.8& 144.5& 178.2&   ...& 154.9& 138.3&  75.9& 119.3&   ...& 115.4&   ...\\
6666.53& Ti\,{\sc i} &    1.46&   -1.62&    ...&  29.9&   ...&  19.5&   ...&  18.8&   ...&  22.5&  24.3&  42.7&   ...&  16.2&   ...&  30.3&  20.7&   ...\\
5418.77& Ti\,{\sc ii}&    1.58&   -2.11&   95.7& 108.8& 110.7& 113.7& 102.1& 112.0& 124.6& 113.1&  89.6& 101.4& 107.3&  94.0&  94.2& 104.3& 100.3&  97.9\\
6219.94& Ti\,{\sc ii}&    2.06&   -2.82&    ...&  36.6&   ...&   ...&   ...&  24.0&   ...&  29.5&   ...&  31.7&  29.9&  19.0&  20.8&   ...&   ...&   ...\\
6559.58& Ti\,{\sc ii}&    2.05&   -2.02&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  66.8&   ...&   ...&   ...&  50.8&   ...&   ...&   ...\\
6606.95& Ti\,{\sc ii}&    2.06&   -2.79&   36.6&  43.4&  43.2&  59.3&  41.4&  21.7&  30.1&  49.3&  62.8&  41.2&   ...&  41.6&  34.3&  61.9&   ...& 116.7\\
6680.13& Ti\,{\sc ii}&    3.09&   -1.86&    ...&  30.1&   ...&  41.2&  35.1&   ...&  33.8&  46.0&  27.6&  18.9&  24.0&  27.8&  23.6&  42.1&  29.4&  41.7\\
6330.09& Cr\,{\sc i} &    0.94&   -2.92&  104.5& 117.7& 122.9& 152.9& 117.2& 131.3& 150.5& 142.5& 120.8& 158.1& 133.9&  92.1& 137.3& 136.1& 132.3& 126.3\\
5369.96& Fe\,{\sc i} &    4.37&    0.54&  162.0& 166.7& 206.6& 171.3& 151.9& 168.6& 178.3& 143.9& 155.9&   ...& 160.8& 192.0& 199.2& 167.9& 147.9& 153.2\\
5383.37& Fe\,{\sc i} &    4.31&    0.50&  169.9& 166.2& 139.3& 175.2& 185.8& 173.5& 171.8& 169.9& 150.5& 163.7& 171.9& 157.3& 163.1& 172.5& 140.9& 156.9\\
5386.34& Fe\,{\sc i} &    4.16&   -1.74&   53.6&  53.1&  54.8&  47.3&  38.5&   ...&  54.9&  56.4&  54.0&  67.3&  62.0&  25.5&  44.7&  37.7&  48.4&  58.9\\
5393.17& Fe\,{\sc i} &    3.24&   -0.92&  183.9& 210.6& 219.9& 230.0& 229.4& 216.6& 211.2& 251.7& 193.1& 218.9& 204.4& 181.8& 194.5& 179.7& 220.3& 197.7\\
5395.22& Fe\,{\sc i} &    4.45&   -1.73&   20.7&   ...&   ...&  34.8&  35.1&  22.3&  16.7&  24.3&   ...&  26.4&  42.7&   ...&  19.6&  21.3&   ...&   ...\\
5405.79& Fe\,{\sc i} &    0.99&   -1.85&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5415.19& Fe\,{\sc i} &    4.39&    0.51&  136.8& 151.1& 159.0& 193.5& 181.7& 175.9& 195.7& 191.2& 137.7& 163.0& 176.3& 163.9& 169.2& 150.8& 174.7& 153.3\\
5417.04& Fe\,{\sc i} &    4.42&   -1.42&   47.1&  40.0&  70.3&  49.3&  52.3&  53.5&  43.0&  57.7&   ...&  53.1&  48.2&  46.1&  46.2&   ...&  19.9&  33.8\\
5434.53& Fe\,{\sc i} &    1.01&   -2.12&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5436.30& Fe\,{\sc i} &    4.39&   -1.35&    ...& 101.2&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5464.29& Fe\,{\sc i} &    4.14&   -1.62&   27.8&  57.0&  76.3&  78.1&  67.3&  56.4&  50.9&  60.2&  72.8&  67.2&  57.1&  61.1&  38.4&  72.1&   ...&  54.1\\
5470.09& Fe\,{\sc i} &    4.45&   -1.60&    ...&  25.4&  28.3&  42.6&  22.5&  16.5&   ...&  40.6&  38.9&  32.0&  21.5&  21.8&  19.7&  30.1&  18.4&  17.6\\
5501.48& Fe\,{\sc i} &    0.96&   -3.05&  234.0& 233.3& 257.0& 278.4& 266.8& 264.8& 282.2& 272.6& 232.1& 255.2& 280.6& 243.2& 262.5& 274.4& 261.9& 230.6\\
5506.79& Fe\,{\sc i} &    0.99&   -2.79&  262.4& 295.6&   ...&   ...&   ...&   ...&   ...&   ...& 290.0&   ...&   ...& 274.6&   ...&   ...&   ...& 295.9\\
5539.29& Fe\,{\sc i} &    3.64&   -2.59&   32.4&  64.9&  65.7&  76.2&  70.3&  57.9&  57.3&  85.4&  43.4&  75.9&  57.1&  53.5&  46.2&  39.2&  57.9&  40.8\\
5586.77& Fe\,{\sc i} &    3.37&   -0.10&  227.9& 246.8& 223.8& 250.6& 246.9& 237.1& 230.5& 256.1& 168.4& 232.4& 238.7& 221.8& 220.4& 202.2& 243.4& 195.1\\
6120.26& Fe\,{\sc i} &    0.91&   -5.94&   76.0&  79.1&  96.3& 110.2& 103.0& 109.5&  94.5&  82.0&  63.8&  83.3& 107.0&  66.7&  88.7&  90.0&  98.9&  82.2\\
6136.62& Fe\,{\sc i} &    2.45&   -1.50&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 227.1& 261.7& 281.1&   ...&   ...\\
6137.00& Fe\,{\sc i} &    2.20&   -2.95&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 171.3& 158.0& 170.5&   ...&   ...\\
6151.62& Fe\,{\sc i} &    2.18&   -3.37&  113.5& 140.1& 130.2& 133.1& 138.0& 122.9& 129.2& 143.7& 122.6& 144.0& 143.0& 126.9& 128.2& 129.0& 133.4& 126.1\\
6157.75& Fe\,{\sc i} &    4.07&   -1.26&   94.5& 101.4& 116.5& 120.5& 112.6& 120.9& 109.4& 112.1& 141.1& 118.0& 108.9&  95.3& 105.5& 121.0& 115.0& 121.7\\
6159.38& Fe\,{\sc i} &    4.61&   -1.97&   20.1&   ...&   ...&  28.6&   ...&   ...&   ...&  20.8&   ...&  38.7&  17.0&   ...&   ...&  24.3&  20.3&  18.5\\
6165.36& Fe\,{\sc i} &    4.14&   -1.47&   55.7&  67.6&  71.0&  76.0&  72.6&  67.6&  64.9&  69.3&  66.4&  87.0&  80.6&  66.7&  67.5&  69.9&  73.3&  54.5\\
6173.34& Fe\,{\sc i} &    2.22&   -2.85&  142.5& 142.6& 173.1& 169.8& 155.6& 157.9& 153.4& 165.3& 160.6& 162.6& 182.1& 155.7& 154.8& 163.1& 163.9& 162.8\\
6180.20& Fe\,{\sc i} &    2.73&   -2.78&  111.3& 119.3& 126.8&   ...& 154.7& 170.7& 147.2& 144.3&  74.0& 126.0& 151.5& 118.7&   ...& 102.6& 137.8& 133.2\\
6187.99& Fe\,{\sc i} &    3.94&   -1.58&   64.3&  64.9&  82.2&  85.5&  83.3&  79.1&  68.8&  82.8&  73.2&  81.0&  79.5&  64.7&  77.8&  81.6&  74.0&  71.1\\
6200.31& Fe\,{\sc i} &    2.61&   -2.44&  145.8& 135.5& 155.6& 168.8& 148.7& 150.1& 155.4& 157.8& 147.7& 151.6& 159.6& 132.3& 148.6& 130.0& 156.1& 145.8\\
6213.43& Fe\,{\sc i} &    2.22&   -2.66&  171.7& 193.8& 185.5& 195.0& 192.3& 181.1& 201.0& 191.1& 187.4& 203.5& 205.5& 164.8& 190.2& 193.6& 184.3& 190.5\\
6219.29& Fe\,{\sc i} &    2.20&   -2.44&  187.0& 207.9& 201.6& 214.2& 204.7& 187.9& 193.5& 211.4& 192.1& 223.9& 205.5& 183.7& 193.6& 202.9& 198.7& 201.7\\
6226.74& Fe\,{\sc i} &    3.88&   -2.20&   33.5&  58.5&  59.9&  71.2&  59.1&  59.8&  54.7&  45.7&  58.4&  60.0&  72.2&  68.3&  55.5&  60.3&  72.0&  68.6\\
6252.57& Fe\,{\sc i} &    2.40&   -1.76&  188.6& 190.2& 210.8& 222.0& 217.8& 200.5& 202.5& 209.8& 198.5& 199.5& 223.8& 194.3& 211.5& 214.7& 190.6& 202.6\\
6265.13& Fe\,{\sc i} &    2.18&   -2.55&  174.0& 168.5& 192.2& 193.1& 192.4& 185.9& 188.1& 170.4& 173.1& 185.7& 196.2& 162.4& 184.3& 187.6& 176.2& 182.3\\
6271.28& Fe\,{\sc i} &    3.32&   -2.96&   47.9&  52.8&  55.0&  66.9&  60.2&  61.6&  53.1&  72.0&  61.2&  62.3&  61.9&  44.7&  51.7&  61.7&  55.3&  70.6\\
6297.80& Fe\,{\sc i} &    2.22&   -2.74&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6301.50& Fe\,{\sc i} &    3.65&   -0.72&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6307.85& Fe\,{\sc i} &    3.64&   -3.27&    ...&   ...&   ...&  23.2&   ...&   ...&   ...&  33.5&   ...&   ...&   ...&   ...&   ...&  18.3&   ...&   ...\\
6322.69& Fe\,{\sc i} &    2.59&   -2.43&  151.4& 148.5& 160.4& 165.2& 147.5& 166.0& 169.9& 171.5& 137.3& 162.4& 173.7& 140.8& 156.4& 158.7& 140.2& 153.5\\
6330.85& Fe\,{\sc i} &    4.73&   -1.22&   22.6&  31.5&  39.7&  38.0&  38.9&  36.2&  26.2&  38.3&  35.7&  43.1&  37.8&  25.8&  25.2&  34.7&  28.5&  50.5\\
6335.33& Fe\,{\sc i} &    2.20&   -2.23&  198.4& 198.9& 207.1& 227.9& 206.1& 194.0& 209.6& 229.7& 201.3& 223.0& 226.4& 188.2& 220.2& 221.9& 213.3& 212.8\\
6336.82& Fe\,{\sc i} &    3.69&   -1.05&  153.7& 138.2& 142.5& 153.3& 138.0& 154.9& 144.5& 164.3& 144.8& 144.1& 154.6& 137.6& 149.2& 144.0& 134.1& 140.9\\
6344.15& Fe\,{\sc i} &    2.43&   -2.92&  161.7& 167.4& 163.1& 201.9& 177.3& 165.8& 169.7& 188.9& 175.8& 198.2& 183.3& 126.5&   ...& 163.6& 168.5& 160.7\\
6355.04& Fe\,{\sc i} &    2.84&   -2.29&  131.6& 154.5& 151.7& 158.8& 158.5& 147.6& 153.7& 165.2& 165.5& 174.2& 160.0& 139.9& 163.1& 161.3& 155.1& 138.5\\
6380.75& Fe\,{\sc i} &    4.19&   -1.50&   50.2&  88.4&  74.7&  93.3&  67.6&  80.9&  68.7&  96.5&  72.3&  99.7&  90.6&  77.2&  80.1&  75.6&  84.5&  99.0\\
6392.54& Fe\,{\sc i} &    2.28&   -3.95&   82.1&  91.4&  87.2&  90.5&   ...&  76.7&  88.9& 116.1&  75.4&  93.4&  97.6&  66.6&  88.9&  91.1&  98.1&  94.1\\
6393.61& Fe\,{\sc i} &    2.43&   -1.63&  225.5& 226.0& 241.8& 257.2& 227.9& 243.4& 251.5& 249.0& 236.4& 258.3& 256.2& 225.2& 236.9& 220.9& 242.8& 235.4\\
6408.03& Fe\,{\sc i} &    3.69&   -1.00&  124.1& 126.1& 145.9& 177.4& 151.3& 144.5& 165.7& 152.3&   ...& 169.4& 150.4& 138.7& 159.9&   ...& 128.7&   ...\\
6419.96& Fe\,{\sc i} &    4.73&   -0.24&   91.4& 112.4& 106.4& 123.4&  89.2&  96.0& 112.2& 120.5&   ...& 113.2& 115.1& 104.2& 103.8&   ...& 107.7&   ...\\
6421.36& Fe\,{\sc i} &    2.28&   -2.01&  209.8& 226.0& 215.6& 242.9& 231.2& 194.9& 223.8& 255.2&   ...& 232.8& 241.4& 185.8& 220.4&   ...& 222.5&   ...\\
6430.86& Fe\,{\sc i} &    2.18&   -1.95&  230.1& 248.4& 236.8& 275.6& 260.4& 255.1& 265.1& 282.6&   ...& 261.4& 279.5& 227.1& 232.2&   ...& 256.6&   ...\\
6481.87& Fe\,{\sc i} &    2.27&   -2.98&  147.4& 148.1& 176.7& 169.4& 183.8& 160.2& 175.7& 161.7& 172.7& 185.0& 171.9& 151.2& 158.9& 178.4& 176.9& 197.5\\
6498.94& Fe\,{\sc i} &    0.96&   -4.69&  170.8& 182.5& 181.7& 205.0& 205.6& 168.4& 196.6& 196.1& 188.4& 207.3& 199.9& 160.8& 175.8& 210.1& 185.3& 209.3\\
6533.93& Fe\,{\sc i} &    4.55&   -1.46&   29.3&  48.7&  61.8&  56.6&  41.8&  38.0&  44.7&  50.9&   ...&  47.6&  52.4&  28.8&  51.7&   ...&  42.2&   ...\\
6556.81& Fe\,{\sc i} &    4.79&   -1.72&    ...&   ...&   ...&  15.9&  24.1&   ...&   ...&   ...&  15.1&   ...&  19.7&  22.0&   ...&  27.0&   ...&   ...\\
6569.22& Fe\,{\sc i} &    4.73&   -0.42&   90.2& 107.9& 112.2& 136.1& 109.8& 104.0& 107.7& 106.7& 117.5& 126.6& 108.0&  93.8&  98.3& 121.4& 118.0& 154.9\\
6574.23& Fe\,{\sc i} &    0.99&   -5.02&    ...&   ...& 167.7&   ...& 188.2& 182.6& 180.5&   ...&   ...& 187.1& 197.2&   ...& 187.4&   ...& 168.0&   ...\\
6593.88& Fe\,{\sc i} &    2.43&   -2.39&  145.7& 152.4& 195.7& 250.6& 196.8& 228.2& 219.0& 224.9&   ...& 208.3& 228.4& 180.0& 196.7&   ...& 152.3&   ...\\
6597.56& Fe\,{\sc i} &    4.79&   -1.07&   32.5&  51.8&  55.0&  87.4&  70.8&  74.9&  81.6&  65.7&   ...&  57.5&  77.0&  52.0&  57.1&   ...&  50.1&   ...\\
6608.03& Fe\,{\sc i} &    2.28&   -3.94&   85.8& 100.6&  89.7& 115.7&  96.7&  95.5& 106.8& 106.3& 123.3&  99.0&  98.6&  79.3& 108.7& 134.5& 109.1& 164.2\\
6609.12& Fe\,{\sc i} &    2.56&   -2.66&  165.1& 162.7& 150.2& 190.8& 166.6& 150.6& 171.3& 184.7& 184.2& 161.9& 170.8& 159.1& 159.7& 185.0& 173.3& 225.5\\
6627.54& Fe\,{\sc i} &    4.54&   -1.68&   20.0&  33.5&  26.7&  25.1&  24.2&  33.4&  32.3&  29.9&  60.6&   ...&  33.8&  20.8&  23.3&  49.4&  41.7& 110.8\\
6633.76& Fe\,{\sc i} &    4.56&   -0.82&   85.7& 111.2& 115.3& 118.6& 111.0&  94.5&  98.3& 122.9& 133.9& 121.4& 112.9&  97.3&  89.6& 137.6& 119.3& 187.1\\
6646.93& Fe\,{\sc i} &    2.60&   -3.99&   38.6&  59.8&   ...&  65.3&  59.4&  73.3&  61.4&  67.3&   ...&  64.6&  65.2&  36.6&  62.4&  72.8&  55.3& 115.7\\
6653.85& Fe\,{\sc i} &    4.15&   -2.52&    ...&  40.3&   ...&  38.4&  31.6&   ...&  34.8&  29.7&  36.2&  32.1&  27.3&  21.9&   ...&  33.3&  33.4&   ...\\
5414.08& Fe\,{\sc ii}&    3.22&   -3.61&   23.4&  39.7&  32.5&  25.7&  51.9&   ...&  36.1&  27.0&   ...&   ...&  31.1&  40.8&  30.7&   ...&  29.3&   ...\\
5425.25& Fe\,{\sc ii}&    3.20&   -3.36&   50.8&  45.4&  42.3&  49.5&  38.5&  61.4&  56.9&  34.6&  53.4&  44.7&  48.6&  48.0&  28.5&  35.0&  57.8&  41.7\\
6149.25& Fe\,{\sc ii}&    3.89&   -2.72&   41.4&  35.9&  29.4&  25.8&   ...&  27.5&   ...&  25.8&   ...&  42.8&  21.1&   ...&  36.5&  29.5&   ...&  43.9\\
6432.68& Fe\,{\sc ii}&    2.89&   -3.71&   59.9&  70.8&  55.4&  66.9&  45.2&  35.2&  51.1&  48.7&   ...&  54.0&  54.5&  66.5&  45.2&   ...&  53.5&   ...\\
6456.39& Fe\,{\sc ii}&    3.90&   -2.08&  113.0&   ...&  69.2&   ...& 112.6&  91.3&  99.5&  67.9&   ...&  43.3&   ...&  60.7&  70.7&   ...&   ...&   ...\\
5578.73& Ni\,{\sc i} &    1.68&   -2.67&  112.7& 147.7& 142.8& 145.1& 147.2& 142.7& 128.4& 156.1& 130.1& 150.4& 143.3& 115.8& 132.9& 135.1& 136.1& 121.8\\
5587.87& Ni\,{\sc i} &    1.93&   -2.37&  136.7& 147.5& 163.4& 191.0& 175.0& 167.2& 154.0& 169.1& 146.5& 176.9& 161.7& 153.4& 150.3& 143.2& 153.9& 137.3\\
5589.37& Ni\,{\sc i} &    3.90&   -1.15&    ...&   ...&  26.9&   ...&  19.9&  23.5&  31.0&  36.2&  25.2&  45.0&  19.1&  22.3&  21.7&  35.6&  23.8&  32.3\\
5593.75& Ni\,{\sc i} &    3.90&   -0.79&   23.7&  49.4&  47.4&  45.0&  43.7&  34.6&  41.7&  54.7&  34.6&  40.8&  40.3&  39.4&  27.0&  32.1&  40.5&  36.3\\
6128.97& Ni\,{\sc i} &    1.68&   -3.39&   68.1&  79.7&  76.2&  84.7&  82.6&  89.9&  84.1&  83.6&  79.3&  95.2&  87.8&  69.8&  72.5&  86.7&  98.0&  76.8\\
6130.14& Ni\,{\sc i} &    4.27&   -0.98&    ...&   ...&  16.4&  23.1&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  29.0&   ...&   ...\\
6177.25& Ni\,{\sc i} &    1.83&   -3.60&   54.1&  53.2&  69.2&  79.8&  51.3&  62.1&  69.6&  55.4&  44.1&  64.2&  67.1&  38.7&  55.5&  57.8&  56.6&  60.8\\
6186.72& Ni\,{\sc i} &    4.11&   -0.90&   18.1&  20.5&  35.0&  39.3&  28.1&  42.4&  24.0&  33.1&  23.7&  32.2&  35.7&  23.5&  16.5&  23.8&  32.3&  20.9\\
6204.61& Ni\,{\sc i} &    4.09&   -1.15&    ...&  20.4&  36.3&  38.5&  15.0&  21.8&   ...&  25.7&   ...&  16.3&  30.5&   ...&   ...&   ...&   ...&   ...\\
6223.99& Ni\,{\sc i} &    4.10&   -0.97&    ...&   ...&  20.6&  47.2&   ...&  22.3&   ...&  33.9&  18.6&  41.4&   ...&   ...&  21.7&  36.9&  38.3&   ...\\
6230.10& Ni\,{\sc i} &    4.11&   -1.20&    ...&   ...&  29.2&   ...&   ...&   ...&  27.6&  29.1&  37.6&  47.3&   ...&   ...&   ...&   ...&  20.5&   ...\\
6322.17& Ni\,{\sc i} &    4.15&   -1.21&    ...&  30.6&   ...&   ...&   ...&  32.4&  20.6&  46.5&   ...&  26.7&   ...&   ...&   ...&   ...&   ...&   ...\\
6327.60& Ni\,{\sc i} &    1.68&   -3.09&  106.8& 117.3& 114.2& 132.6& 112.0& 106.7& 105.5& 130.8& 109.1& 123.6& 114.1&  99.2& 116.8& 122.5&  93.3& 107.2\\
6378.26& Ni\,{\sc i} &    4.15&   -0.82&   20.6&  33.7&  28.8&  33.4&  44.1&  27.9&  38.4&   ...&  32.6&  23.7&  15.5&   ...&  27.7&   ...&  34.5&   ...\\
6384.67& Ni\,{\sc i} &    4.15&   -1.00&    ...&   ...&  26.3&  41.4&  31.7&  26.6&  28.4&   ...&   ...&  42.2&   ...&   ...&   ...&  22.3&   ...&   ...\\
6482.80& Ni\,{\sc i} &    1.94&   -2.85&  105.1& 116.7& 109.1& 120.5& 106.3&  97.9& 101.4& 113.7& 104.0& 113.9& 106.0&  96.5& 102.1& 131.1& 111.4& 109.4\\
6586.32& Ni\,{\sc i} &    1.95&   -2.79&   57.5&  84.8& 133.6& 210.7& 143.3& 217.8& 183.8& 192.6&   ...& 176.2& 185.4& 109.3& 179.5&   ...&  92.3&   ...\\
6598.61& Ni\,{\sc i} &    4.24&   -0.93&    ...&   ...&  17.0&   ...&  30.3&   ...&  34.6&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6635.14& Ni\,{\sc i} &    4.42&   -0.75&   29.3&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  25.1&   ...&   ...&   ...&   ...&  38.8&  25.7&   ...\\
5402.78& Y\,{\sc ii}&    1.84&   -0.51&    ...&  34.8&  40.5&  51.6&  43.8&  27.1&  28.8&  35.0&  58.2&  47.6&  21.6&   ...&  36.3&  53.9&  30.6&  26.6\\
6141.73& Ba\,{\sc ii}&    0.70&   -0.08&  225.1&   ...& 240.2& 286.5& 266.8& 229.1& 238.0& 254.3&   ...& 271.5& 221.8& 198.9& 233.8& 248.2& 235.4& 226.6\\
6496.91& Ba\,{\sc ii}&    0.60&   -0.38&  244.0& 250.3& 248.0&   ...& 254.1& 238.6& 221.7& 265.0& 290.5& 279.9& 230.2& 229.5& 231.6& 294.5& 245.7& 293.4\\
6320.43& La\,{\sc ii}&    0.17&   -1.56&   66.6&  95.5&  80.2&  99.9&  88.8&  82.1&  70.1&  90.0& 108.7& 111.8&  41.4&   ...&  75.6&  79.3&  73.3&  53.4\\
6390.46& La\,{\sc ii}&    0.32&   -1.40&   73.9&  70.9&   ...&  92.7&  61.5&  76.2&  63.4&  84.2&  93.7&  81.7&  59.7&  37.8&  58.1&  98.7&  76.9&  77.3\\
5416.38& Nd\,{\sc ii}&    0.86&   -0.98&   35.7&  35.1&  43.2&  54.3&  38.9&  29.1&  30.3&  28.6&   ...&   ...&   ...&  16.6&  28.8&   ...&   ...&   ...\\
5431.54& Nd\,{\sc ii}&    1.12&   -0.47&    ...&  80.1&  52.8&  76.6&  60.0&  47.6&  45.2&  77.4&  66.9&  68.0&  54.2&  31.0&  34.9&  49.7&  65.3&  46.7\\
5485.71& Nd\,{\sc ii}&    1.26&   -0.12&   19.8&  33.2&  42.0&  53.0&  43.5&  35.4&  17.7&  30.8&  61.9&  51.3&  26.4&  18.0&  40.2&  43.7&  40.8&   ...\\
6645.13& Eu\,{\sc ii}&    1.37&    0.20&   60.6&  73.1&  60.1&  79.0&  56.8&  67.5&  57.4&  61.5&  73.6&  69.8&  61.4&  50.0&  58.8&  76.5&  68.6& 103.2\\

\end{longtable}
}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addtocounter{table}{-1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table A.4 pt 4/5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\tiny
{\sffamily
\tabcolsep 3pt
\begin{longtable}{|llrr|rrrrrrrrrrrrrrrr|}
\caption{List of all the lines, their associated parameters and their measured equivalent width ($EW$s in m\AA, measured by \texttt{DAOSPEC}) for all our Fornax stars.  Part 4/5.
\label{tab:fnxfi-ewlist4}}\\
\cline{5-20}
\multicolumn{4}{c|}{} &
\multicolumn{16}{c|}{} \\
\cline{1-4}
\multicolumn{4}{|c|}{} &
\multicolumn{16}{c|}{Equivalent witdh, one star per column, BLxxx} \\
$\lambda$(\AA)& elem& $\chi$& \gf& 
%038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
%113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
%156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
%253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endfirsthead
\hline \hline
$\lambda$(\AA)& elem& $\chi$& \gf& 
%038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
%113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
%156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
%253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endhead
\hline \multicolumn{20}{r}{\emph{Continued on next page}}
\endfoot
\hline
\endlastfoot
6154.23& Na\,{\sc i} &    2.10&   -1.56&   37.4&  38.0&  36.5&  40.5&   ...&  42.5&  27.2&   ...&  33.8&  16.6&  29.5&  37.6&  16.8&   ...&  24.6&  44.5\\
6160.75& Na\,{\sc i} &    2.10&   -1.26&   50.6&  51.6&  51.1&  57.3&  40.1&  65.8&  60.3&  27.5&  48.6&  29.5&  51.5&  63.1&   ...&  28.9&  54.0&  88.7\\
5528.41& Mg\,{\sc i} &    4.35&   -0.36&  217.6& 216.7& 209.4& 211.1& 200.0& 231.6& 234.9& 215.0& 205.8& 215.0& 234.1& 214.4& 204.7& 209.8& 220.6& 230.1\\
6318.72& Mg\,{\sc i} &    5.11&   -1.97&   46.5&  41.8&  55.4&  46.9&  39.1&  51.1&  47.3&   ...&   ...&  31.8&  35.8&  44.6&   ...&  41.6&   ...&  58.6\\
6319.24& Mg\,{\sc i} &    5.11&   -2.21&    ...&  36.2&   ...&  23.7&   ...&  25.3&  33.9&  19.2&  29.8&   ...&   ...&   ...&  19.4&   ...&  43.4&  34.6\\
6319.49& Mg\,{\sc i} &    5.11&   -2.43&    ...&   ...&  35.7&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  24.0&   ...&  36.0&   ...&   ...\\
6125.03& Si\,{\sc i} &    5.62&   -1.57&   41.7&   ...&   ...&  48.4&   ...&   ...&   ...&   ...&  16.4&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6142.48& Si\,{\sc i} &    5.62&   -1.51&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  18.5&   ...&  21.8&   ...&   ...&   ...&   ...&   ...\\
6145.02& Si\,{\sc i} &    5.61&   -1.37&    ...&   ...&   ...&   ...&  27.6&  19.2&   ...&   ...&   ...&  23.1&  34.5&   ...&   ...&   ...&   ...&   ...\\
6155.14& Si\,{\sc i} &    5.62&   -0.80&   57.4&  45.8&  40.5&  45.3&  43.8&  51.5&  50.1&  43.2&  54.9&  31.3&  42.5&  45.8&  32.7&  45.0&  42.3&  33.1\\
6237.33& Si\,{\sc i} &    5.61&   -1.02&   32.5&  28.2&  18.4&  23.9&  21.0&  24.3&  18.1&  23.3&  25.5&   ...&  27.3&  19.1&  23.2&  23.2&   ...&  37.4\\
6243.82& Si\,{\sc i} &    5.61&   -1.27&   41.7&  47.4&  35.3&  56.3&  29.1&   ...&   ...&   ...&  29.2&  26.3&  46.1&  33.8&  23.5&   ...&  37.5&  40.2\\
6122.23& Ca\,{\sc i} &    1.89&   -0.32&  244.8& 250.7& 233.3& 279.0& 246.7& 276.6&   ...& 247.1& 230.7& 248.7& 267.5& 242.6& 228.3& 213.3& 250.5&   ...\\
6156.03& Ca\,{\sc i} &    2.52&   -2.39&    ...&  26.0&  25.6&  36.6&  24.6&  42.3&  39.8&  25.7&  26.1&  35.5&  42.9&  26.5&  20.7&  28.5&  36.9&  38.6\\
6161.30& Ca\,{\sc i} &    2.52&   -1.27&  150.3& 142.6& 145.4& 155.4& 137.5& 160.3& 163.3& 127.7& 136.1& 129.6& 143.4& 141.2& 108.0& 106.0& 145.6& 167.0\\
6162.17& Ca\,{\sc i} &    1.90&   -0.32&  261.5& 273.6& 274.5&   ...& 268.1&   ...&   ...& 255.5& 266.5& 269.6& 289.8& 285.5& 249.2& 237.1& 279.7&   ...\\
6166.44& Ca\,{\sc i} &    2.52&   -1.14&  133.0& 132.0& 119.9& 146.1& 117.2& 136.1& 148.2& 117.9& 117.6& 123.8& 158.7& 121.9& 118.0&  96.5& 133.1& 174.5\\
6169.04& Ca\,{\sc i} &    2.52&   -0.80&  144.1& 155.5& 133.2& 156.5& 152.7& 149.2& 148.9& 144.0& 126.5& 150.0& 146.1& 147.2& 150.0&  95.7& 147.2& 170.9\\
6169.56& Ca\,{\sc i} &    2.52&   -0.48&  164.3& 170.2& 176.8& 167.0& 159.8& 171.8& 183.3& 167.8& 169.8& 153.2& 176.3& 164.3& 146.0& 117.5& 169.5& 210.3\\
6439.08& Ca\,{\sc i} &    2.52&    0.39&  225.4& 228.8& 231.7& 234.7& 227.2&   ...& 243.2& 205.2& 210.7& 231.2& 235.4& 235.6& 224.7& 200.1& 237.1& 243.9\\
6455.60& Ca\,{\sc i} &    2.52&   -1.29&  192.1& 161.5& 184.7& 113.3& 117.5&   ...&   ...&  57.1& 102.5& 133.8& 175.2& 185.3& 175.1& 123.0& 163.5& 222.9\\
6471.67& Ca\,{\sc i} &    2.52&   -0.76&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6493.79& Ca\,{\sc i} &    2.52&   -0.32&  195.2& 181.3& 191.7& 191.3& 182.7& 222.4& 223.7& 179.6& 178.8& 189.8& 208.7& 196.6& 180.4& 160.4& 163.1& 190.3\\
6499.65& Ca\,{\sc i} &    2.52&   -0.82&  111.5& 122.6& 135.9& 140.6& 124.9& 153.6& 145.6& 115.7& 124.0& 116.1& 137.1& 126.5& 126.6& 125.1& 121.6& 159.1\\
6508.84& Ca\,{\sc i} &    2.52&   -2.41&   31.7&  36.6&  32.1&  50.9&  25.0&  67.1&  58.0&  36.9&  24.0&  18.6&  41.6&  33.1&  22.5&  16.0&  25.5&  67.4\\
5490.16& Ti\,{\sc i} &    1.46&   -0.93&  100.1& 107.3& 122.6& 134.3& 112.7& 135.9& 148.3& 109.9& 112.4& 105.2& 123.3& 134.1&  93.7&  95.3& 133.0& 140.3\\
5503.90& Ti\,{\sc i} &    2.58&   -0.19&   67.3&  70.1&  71.8&  83.0&  68.6&  88.7&  89.3&  57.4&  44.5&  58.7&  83.7&  79.9&  43.2&  39.5&  71.4& 109.5\\
6126.22& Ti\,{\sc i} &    1.07&   -1.42&  122.8& 150.5& 134.6& 164.4& 145.3& 169.4& 170.1& 134.9& 130.7& 143.2& 151.8& 140.1& 118.9& 117.5& 159.2& 189.2\\
6220.50& Ti\,{\sc i} &    2.68&   -0.14&    ...&   ...&   ...&  87.8&   ...&   ...&  86.3&   ...&   ...&  52.1&   ...&   ...&   ...&   ...&   ...&  65.2\\
6258.10& Ti\,{\sc i} &    1.44&   -0.35&  151.1& 182.8& 187.5& 207.9& 184.1& 228.0& 232.0& 170.1& 199.9& 212.6& 206.9& 178.7& 150.3& 142.5& 153.9& 297.9\\
6303.77& Ti\,{\sc i} &    1.44&   -1.57&   77.5&  89.4&  88.6& 118.9&  93.1& 118.0& 115.2&  76.7&  78.8&  86.2& 112.3&  91.1&  80.3&  67.8&  91.0& 122.5\\
6312.24& Ti\,{\sc i} &    1.46&   -1.55&    ...&  87.6&  93.7& 109.2&   ...&   ...&   ...&  73.4&  76.1&  92.9&   ...&  91.8&  61.6&  66.7&  74.4& 130.0\\
6336.10& Ti\,{\sc i} &    1.44&   -1.74&   67.5&  80.4&  76.9&  94.4&  80.4&  96.4&  98.4&  69.0&  79.1&  77.2&  84.1&  84.7&  55.2&  40.0&  84.6& 128.3\\
6508.12& Ti\,{\sc i} &    1.43&   -2.05&   31.5&  45.7&  59.1&  81.0&  57.5&  86.4&  84.7&  45.7&  66.1&  52.5&  66.3&  65.7&  26.5&   ...&  46.9& 110.6\\
6556.08& Ti\,{\sc i} &    1.46&   -1.07&    ...&   ...&   ...&   ...& 133.0&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6599.13& Ti\,{\sc i} &    0.90&   -2.09&  111.3& 120.8& 153.8& 181.9& 142.2&   ...& 186.1& 101.0& 113.8& 148.0& 156.7& 132.8& 110.5&  99.0& 149.9& 221.2\\
6666.53& Ti\,{\sc i} &    1.46&   -1.62&   19.2&  34.5&  34.7&  36.1&   ...&  41.7&  38.9&   ...&   ...&   ...&  35.8&  18.4&  15.1&   ...&  37.9&  59.0\\
5418.77& Ti\,{\sc ii}&    1.58&   -2.11&  111.5&  96.6& 114.0&  97.2& 111.6& 101.5&  97.4& 103.3&  95.0& 100.9& 109.3& 104.3&  82.5&  80.7&  98.5&  99.3\\
6219.94& Ti\,{\sc ii}&    2.06&   -2.82&   36.1&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  41.7&  37.2&   ...&  28.1&  40.3&   ...\\
6559.58& Ti\,{\sc ii}&    2.05&   -2.02&    ...&   ...&   ...&   ...&  49.2&  72.9&  54.2&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6606.95& Ti\,{\sc ii}&    2.06&   -2.79&   45.7&  49.4&  43.0&  52.7&  40.4&  67.7&  35.3&  55.5&  45.0&  40.3&  25.8&  51.0&  34.4&  48.0&  27.7&  23.8\\
6680.13& Ti\,{\sc ii}&    3.09&   -1.86&   36.3&   ...&  29.2&  19.9&  22.4&  25.4&  18.2&  26.7&   ...&  28.0&  21.7&  27.1&   ...&   ...&  31.5&   ...\\
6330.09& Cr\,{\sc i} &    0.94&   -2.92&  122.0& 122.3& 132.8& 160.3& 130.2& 161.8& 160.6& 133.3& 138.7& 150.4& 142.5& 132.2& 116.1& 120.3& 147.0& 178.8\\
5369.96& Fe\,{\sc i} &    4.37&    0.54&  167.4& 163.5& 164.9& 168.3& 147.9& 175.4& 146.3& 201.7& 148.9& 217.2&   ...& 152.5& 148.5& 134.5& 194.3& 199.0\\
5383.37& Fe\,{\sc i} &    4.31&    0.50&  181.5& 162.1& 170.0& 164.5& 169.7& 172.1& 204.0& 171.3& 166.6& 166.8& 165.7& 169.5& 145.3& 155.0& 182.6& 177.1\\
5386.34& Fe\,{\sc i} &    4.16&   -1.74&   60.5&  52.5&  53.0&   ...&  53.7&  55.1&  59.5&   ...&  22.1&  46.8&  51.8&  61.5&  72.8&  25.3&  60.5&   ...\\
5393.17& Fe\,{\sc i} &    3.24&   -0.92&  221.4& 227.6& 200.5& 209.7& 222.4& 226.2& 211.3& 211.4& 210.9& 209.1& 231.5& 230.0& 224.4& 201.2& 222.3& 246.8\\
5395.22& Fe\,{\sc i} &    4.45&   -1.73&   25.6&  24.3&  24.7&  37.6&   ...&  31.9&  36.1&   ...&  44.0&  35.6&  19.7&  40.2&   ...&   ...&   ...&  36.0\\
5405.79& Fe\,{\sc i} &    0.99&   -1.85&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5415.19& Fe\,{\sc i} &    4.39&    0.51&  188.5& 163.3& 179.9& 185.6& 175.6& 172.9& 163.6& 144.5& 153.8& 173.8& 172.0& 164.7& 179.3& 133.7& 189.9& 170.1\\
5417.04& Fe\,{\sc i} &    4.42&   -1.42&   47.8&  44.0&  45.5&  36.5&  28.8&  40.2&  49.6&  32.7&  49.8&  44.8&  34.4&  46.3&  67.8&  27.4&  58.3&  42.6\\
5434.53& Fe\,{\sc i} &    1.01&   -2.12&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5436.30& Fe\,{\sc i} &    4.39&   -1.35&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5464.29& Fe\,{\sc i} &    4.14&   -1.62&   78.2&  81.2&  59.0&   ...&  56.1&  88.6&  89.9&  62.3&  61.6&  54.0&  81.9&  85.5&  55.0&  61.4&  52.1&   ...\\
5470.09& Fe\,{\sc i} &    4.45&   -1.60&   24.2&  28.7&   ...&  51.0&  29.4&  55.1&  32.4&  20.7&  39.1&  16.2&   ...&  30.9&  22.1&   ...&  26.7&  57.7\\
5501.48& Fe\,{\sc i} &    0.96&   -3.05&  250.9& 257.7& 261.3& 265.2& 254.2& 274.4& 297.6& 242.7& 230.1& 273.8& 279.0& 263.5& 260.7& 238.4& 274.6&   ...\\
5506.79& Fe\,{\sc i} &    0.99&   -2.79&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 275.1&   ...&   ...&   ...& 297.8& 282.4&   ...&   ...\\
5539.29& Fe\,{\sc i} &    3.64&   -2.59&   75.1&  72.4&  73.9&  82.0&  61.6&  74.2&  95.8&  58.1&  60.1&  54.3&  78.0&  71.8&  56.2&  36.9&  78.9&  86.2\\
5586.77& Fe\,{\sc i} &    3.37&   -0.10&  239.6& 237.1& 247.2& 236.5& 236.5& 222.0& 249.5& 214.1& 192.1& 235.0& 242.8& 238.3& 231.8& 192.0& 279.5& 288.0\\
6120.26& Fe\,{\sc i} &    0.91&   -5.94&   78.6&  78.7&  89.7& 107.2& 105.7&  96.8& 113.2&  88.6&  75.8& 100.8&  97.2&  82.1&  82.5&  63.2&  87.8& 112.1\\
6136.62& Fe\,{\sc i} &    2.45&   -1.50&    ...&   ...&   ...& 288.4&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 255.6&   ...&   ...\\
6137.00& Fe\,{\sc i} &    2.20&   -2.95&    ...&   ...&   ...& 164.4&   ...&   ...& 174.1&   ...&   ...&   ...&   ...&   ...&   ...& 164.9&   ...&   ...\\
6151.62& Fe\,{\sc i} &    2.18&   -3.37&  134.8& 134.6& 126.9& 147.0& 136.5& 142.0& 141.4& 124.7& 137.7& 139.2& 133.4& 150.7& 125.6& 115.7& 147.1& 146.2\\
6157.75& Fe\,{\sc i} &    4.07&   -1.26&  122.8& 123.1& 115.8& 127.0& 118.0& 124.3& 132.6& 108.9& 116.6& 102.5& 125.4& 134.5& 109.0& 103.9& 121.7& 109.4\\
6159.38& Fe\,{\sc i} &    4.61&   -1.97&   16.6&   ...&  16.8&  34.0&   ...&   ...&  40.8&  19.3&   ...&  26.7&   ...&  16.9&   ...&   ...&   ...&   ...\\
6165.36& Fe\,{\sc i} &    4.14&   -1.47&   65.1&  72.9&  73.8&  76.1&  68.3&  70.3&  74.1&  68.4&  64.8&  78.8&  77.9&  80.4&  58.5&  52.3&  68.7&  97.4\\
6173.34& Fe\,{\sc i} &    2.22&   -2.85&  167.9& 171.2& 159.8& 156.2& 160.9& 166.2& 179.1& 166.7& 159.6& 165.3& 179.0& 179.5& 150.8& 156.8& 177.6& 175.4\\
6180.20& Fe\,{\sc i} &    2.73&   -2.78&  142.3& 135.5& 158.9& 133.2& 137.1& 131.0& 141.5& 122.1& 107.0& 133.3& 143.2& 139.8& 138.4&  87.1& 141.0& 144.5\\
6187.99& Fe\,{\sc i} &    3.94&   -1.58&   80.3&  86.8&  97.2&  85.8&  78.7&  80.5&  85.4&  77.2&  66.0&  78.5&  77.8&  70.5&  78.7&  60.8&  92.8&  94.0\\
6200.31& Fe\,{\sc i} &    2.61&   -2.44&  157.3& 150.8& 157.3& 150.1& 148.1& 152.8& 147.3& 154.7& 129.6& 156.9& 159.5& 155.7& 159.0& 141.7& 175.0& 138.3\\
6213.43& Fe\,{\sc i} &    2.22&   -2.66&  179.4& 184.1& 192.5& 182.8& 191.9& 187.1& 183.4& 196.9& 200.1& 189.3& 198.5& 187.0& 168.8& 177.8& 200.1& 184.1\\
6219.29& Fe\,{\sc i} &    2.20&   -2.44&  201.7& 204.1& 198.7& 203.1& 192.4& 204.3& 190.6& 194.0& 198.8& 208.5& 200.7& 198.6& 195.0& 191.2& 223.6& 198.7\\
6226.74& Fe\,{\sc i} &    3.88&   -2.20&   71.7&  72.4&  49.0&  70.7&  75.1&  69.2&  70.5&  49.4&  53.9&  59.6&  76.6&  69.8&  53.1&  47.5&  51.8&  87.6\\
6252.57& Fe\,{\sc i} &    2.40&   -1.76&  202.2& 196.9& 204.6& 200.4& 200.6& 217.1& 189.9& 193.4& 207.3& 206.2& 203.2& 200.5& 208.4& 189.7& 205.0& 196.3\\
6265.13& Fe\,{\sc i} &    2.18&   -2.55&  181.0& 179.9& 190.6& 183.7& 167.1& 189.0& 201.1& 177.6& 181.4& 192.7& 182.8& 173.4& 175.5& 171.9& 188.3& 213.4\\
6271.28& Fe\,{\sc i} &    3.32&   -2.96&   71.3&  59.8&  84.7&  81.2&  68.9&  73.8&  71.0&   ...&  56.2&  58.1&  55.0&  63.8&  60.7&  50.9&  51.9&  65.4\\
6297.80& Fe\,{\sc i} &    2.22&   -2.74&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6301.50& Fe\,{\sc i} &    3.65&   -0.72&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6307.85& Fe\,{\sc i} &    3.64&   -3.27&    ...&   ...&  26.1&  26.6&   ...&   ...&   ...&   ...&   ...&  18.2&   ...&  21.8&   ...&   ...&   ...&   ...\\
6322.69& Fe\,{\sc i} &    2.59&   -2.43&  152.4& 155.6& 162.8& 151.3& 156.4& 173.8& 168.2& 154.4& 153.9& 179.7& 156.8& 162.6& 153.0& 142.6& 172.5& 170.5\\
6330.85& Fe\,{\sc i} &    4.73&   -1.22&   51.9&  63.2&  45.0&  54.3&  37.3&  49.6&  43.7&  35.7&  34.3&  33.5&  52.2&   ...&  39.5&  29.9&  52.5&  26.0\\
6335.33& Fe\,{\sc i} &    2.20&   -2.23&  196.9& 216.0& 218.7& 213.1& 216.5& 233.3& 228.9& 206.0& 211.5& 208.0& 226.1& 201.3& 203.5& 202.1& 209.1& 233.0\\
6336.82& Fe\,{\sc i} &    3.69&   -1.05&  161.6& 143.0& 160.9& 147.3& 143.2& 155.8& 149.3& 141.8& 143.2& 149.9& 155.6& 142.5& 142.7& 128.4& 158.8& 145.1\\
6344.15& Fe\,{\sc i} &    2.43&   -2.92&  187.9& 191.9& 179.6& 195.9& 185.9& 191.7& 200.8& 170.1& 170.1& 174.4& 189.4& 196.4& 159.6& 145.3& 191.2& 204.8\\
6355.04& Fe\,{\sc i} &    2.84&   -2.29&  162.9& 164.4& 151.7& 171.9& 170.8& 178.9& 171.9& 152.1& 150.7& 163.7& 139.8& 169.0& 146.2& 136.6& 158.0& 168.8\\
6380.75& Fe\,{\sc i} &    4.19&   -1.50&   97.3& 102.2&  89.6&  77.1&  87.3&  90.2& 103.2&  85.2&  83.9&  89.3&  75.3&  93.9&  77.4&  68.0&  87.3&  85.8\\
6392.54& Fe\,{\sc i} &    2.28&   -3.95&  103.5&  92.9&  96.2&  94.8&  95.1& 106.7& 110.1&  85.6&  83.0&  93.5&  96.7& 107.3&  80.2&  75.7& 102.6&  97.7\\
6393.61& Fe\,{\sc i} &    2.43&   -1.63&  228.9& 245.7& 256.1& 259.2& 238.7& 263.7& 256.5& 239.2& 233.3& 253.0& 248.8& 238.4& 236.2& 231.7& 264.9& 280.4\\
6408.03& Fe\,{\sc i} &    3.69&   -1.00&  159.6& 144.2& 161.6& 160.2& 152.4&   ...& 173.0& 129.1& 125.9& 160.8& 158.2& 156.8& 146.4& 140.1& 167.5& 175.0\\
6419.96& Fe\,{\sc i} &    4.73&   -0.24&  118.5& 116.0& 130.2& 122.3& 102.3&   ...& 118.8& 109.5& 111.5&  92.4& 135.7& 117.2& 116.6& 108.2& 120.5& 124.7\\
6421.36& Fe\,{\sc i} &    2.28&   -2.01&  224.1& 208.2& 230.2& 230.3& 226.3&   ...& 228.7& 222.5& 209.4& 229.7& 235.3& 226.7& 221.9& 212.6& 233.4& 272.4\\
6430.86& Fe\,{\sc i} &    2.18&   -1.95&  236.7& 247.0& 276.1& 274.0& 247.2&   ...& 293.5& 245.6& 256.8& 260.1& 252.5& 264.6& 248.3& 228.3& 235.1&   ...\\
6481.87& Fe\,{\sc i} &    2.27&   -2.98&  163.5& 167.5& 181.6& 189.0& 155.5& 207.5& 180.3& 173.3& 157.6& 172.0& 159.7& 174.4& 171.4& 161.4& 164.2& 180.8\\
6498.94& Fe\,{\sc i} &    0.96&   -4.69&  177.3& 190.6& 201.9& 216.9& 187.1& 219.8& 220.2& 183.3& 181.2& 197.4& 192.1& 191.6& 163.4& 173.1& 183.1& 235.5\\
6533.93& Fe\,{\sc i} &    4.55&   -1.46&   46.9&  54.7&  54.1&  42.5&  43.7&   ...&  47.6&  46.8&  48.5&  54.7&  61.4&  51.9&  50.7&  41.8&  49.1&  37.1\\
6556.81& Fe\,{\sc i} &    4.79&   -1.72&    ...&  16.9&  23.8&  24.3&   ...&  25.3&   ...&  22.8&  25.6&  19.6&   ...&  16.5&   ...&   ...&   ...&   ...\\
6569.22& Fe\,{\sc i} &    4.73&   -0.42&  126.2& 122.2& 124.0& 117.1& 109.5& 139.8& 124.8&  98.3& 111.5&  96.3& 128.5& 130.1& 100.2&  88.2& 101.6& 128.6\\
6574.23& Fe\,{\sc i} &    0.99&   -5.02&  161.1& 184.0& 205.3& 194.7& 168.4&   ...& 200.7& 159.5& 153.3& 190.8& 196.9& 180.7& 171.2&   ...&   ...&   ...\\
6593.88& Fe\,{\sc i} &    2.43&   -2.39&  206.4& 203.9& 248.3& 195.4& 197.4&   ...& 238.5& 162.8& 128.0& 215.0& 220.9& 202.0& 196.8& 171.6& 231.3& 249.6\\
6597.56& Fe\,{\sc i} &    4.79&   -1.07&   74.0&  75.2&  75.1&  68.6&  57.8&   ...&  73.9&  55.4&  35.0&  66.5&  72.9&  74.8&  67.0&  43.8&  69.7&  78.2\\
6608.03& Fe\,{\sc i} &    2.28&   -3.94&   98.4& 104.0&  97.6& 114.9&  88.4& 133.3& 112.3& 103.0&  92.2& 103.9&  98.3& 106.2& 105.2&  76.0&  94.4& 115.6\\
6609.12& Fe\,{\sc i} &    2.56&   -2.66&  175.7& 175.4& 164.2& 169.7& 167.0& 198.7& 177.0& 166.1& 195.2& 172.0& 156.1& 161.2& 162.4& 165.2& 158.6& 174.1\\
6627.54& Fe\,{\sc i} &    4.54&   -1.68&   26.7&  37.4&  33.3&  35.7&  30.9&  48.2&  30.0&  34.7&  37.8&  22.6&  36.9&  36.5&  15.9&  20.4&  27.0&  23.8\\
6633.76& Fe\,{\sc i} &    4.56&   -0.82&  125.1& 120.0& 126.9& 118.1& 113.7& 148.6& 115.4& 110.8& 118.0& 108.7& 134.8& 122.3&  97.5&  93.4& 126.1& 105.0\\
6646.93& Fe\,{\sc i} &    2.60&   -3.99&   54.5&  61.8&  61.7&  64.9&  48.6&  80.3&  71.3&  55.6&  69.8&  54.7&  70.4&  70.2&  45.7&  42.9&  63.6&  53.7\\
6653.85& Fe\,{\sc i} &    4.15&   -2.52&   23.7&  22.9&  39.1&  35.4&  26.0&  41.2&  44.8&  34.8&  41.6&   ...&  35.6&  30.7&  39.7&  35.2&  27.5&  58.5\\
5414.08& Fe\,{\sc ii}&    3.22&   -3.61&   34.7&   ...&  39.0&   ...&  22.5&   ...&   ...&  25.8&  30.9&   ...&  46.9&   ...&  44.2&   ...&  44.3&   ...\\
5425.25& Fe\,{\sc ii}&    3.20&   -3.36&   64.5&  47.6&  46.0&  19.3&  40.5&  27.1&  36.6&  54.5&  40.7&  32.9&  31.1&  42.0&  36.1&  56.6&  69.4&  37.9\\
6149.25& Fe\,{\sc ii}&    3.89&   -2.72&   35.3&   ...&  30.5&  29.9&  36.7&  30.4&   ...&  19.7&   ...&  29.8&   ...&  33.1&   ...&   ...&  31.3&  38.3\\
6432.68& Fe\,{\sc ii}&    2.89&   -3.71&   62.8&  48.8&  58.5&  37.8&  51.7&   ...&  36.2&  50.3&  48.3&  47.9&  52.3&  59.5&  53.8&  56.8&  39.8&  39.5\\
6456.39& Fe\,{\sc ii}&    3.90&   -2.08&   86.2&  63.5& 124.5&  45.8&  63.8&   ...&  78.3&  22.8&   ...&  84.1&  70.7&  80.2&  76.2&  39.9&  76.7& 127.7\\
5578.73& Ni\,{\sc i} &    1.68&   -2.67&  142.9& 143.8& 160.6& 142.6& 142.5& 148.6& 164.2& 121.6& 123.3& 150.8& 145.0& 142.7& 129.9& 129.3& 135.9& 184.6\\
5587.87& Ni\,{\sc i} &    1.93&   -2.37&  171.5& 168.7& 191.9& 154.0& 154.7& 177.2& 172.2& 131.3& 166.7& 165.8& 184.2& 168.3& 163.9& 121.0& 180.6& 177.0\\
5589.37& Ni\,{\sc i} &    3.90&   -1.15&   27.6&  35.4&  31.8&  32.0&  26.8&  28.3&  37.3&   ...&  26.3&  20.2&  20.1&  26.7&  19.7&  17.8&   ...&   ...\\
5593.75& Ni\,{\sc i} &    3.90&   -0.79&   51.5&  56.2&  59.7&  43.0&  35.4&  39.2&  43.3&  32.4&  45.5&  35.0&  38.1&  51.7&  29.4&  38.9&  45.0&  49.4\\
6128.97& Ni\,{\sc i} &    1.68&   -3.39&   78.6&  85.2&  93.6&  97.5&  93.8& 106.0& 104.8&  90.8&  71.8&  92.9&  90.9&  99.0&  78.8&  79.3&  90.2&  93.8\\
6130.14& Ni\,{\sc i} &    4.27&   -0.98&   17.0&  19.7&   ...&  19.2&   ...&   ...&  33.2&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  25.6&   ...\\
6177.25& Ni\,{\sc i} &    1.83&   -3.60&   57.7&  68.3&  77.5&  73.0&  58.1&  79.0&  61.1&  54.6&  55.8&  61.7&  76.6&  66.2&  60.1&  45.9&  78.2&  63.9\\
6186.72& Ni\,{\sc i} &    4.11&   -0.90&   33.5&  33.6&  40.0&  39.3&  38.9&  50.3&  52.2&  29.5&  22.0&  30.9&  32.3&  30.2&  25.1&  25.5&  41.4&  86.0\\
6204.61& Ni\,{\sc i} &    4.09&   -1.15&   28.4&  23.7&   ...&  20.2&  25.2&   ...&  22.5&  16.8&  23.9&   ...&  25.1&  27.2&  27.4&   ...&  30.5&   ...\\
6223.99& Ni\,{\sc i} &    4.10&   -0.97&   45.0&  44.0&  41.2&  44.4&  34.7&  28.8&  44.0&  39.0&   ...&  25.2&  40.3&  32.3&  26.2&  31.1&  48.3&  61.9\\
6230.10& Ni\,{\sc i} &    4.11&   -1.20&   26.8&  30.5&  39.3&   ...&  26.7&  45.1&   ...&  15.2&   ...&  28.3&   ...&  32.0&   ...&  24.3&  27.2&  46.6\\
6322.17& Ni\,{\sc i} &    4.15&   -1.21&   23.4&  26.4&  16.4&  29.0&  21.4&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  15.2&   ...&   ...&   ...\\
6327.60& Ni\,{\sc i} &    1.68&   -3.09&  121.5& 118.8& 124.0& 125.6& 103.0& 131.3& 129.8& 116.6& 109.6& 112.7& 116.5& 109.8& 110.1&  97.3& 129.5& 130.5\\
6378.26& Ni\,{\sc i} &    4.15&   -0.82&   33.2&  25.4&  23.3&  40.5&  33.4&  32.9&  50.0&  30.1&  31.3&  30.8&  32.5&  34.2&  22.8&   ...&  38.5&  47.2\\
6384.67& Ni\,{\sc i} &    4.15&   -1.00&    ...&   ...&  29.8&  47.9&   ...&  38.7&  45.6&   ...&  38.8&   ...&  37.7&  47.0&   ...&  33.3&  58.1&  43.2\\
6482.80& Ni\,{\sc i} &    1.94&   -2.85&  103.8&  99.7& 121.0& 116.2&  86.2& 127.1& 117.2& 104.6& 101.6& 105.6&  97.7& 113.8& 103.5& 100.4& 110.0& 125.8\\
6586.32& Ni\,{\sc i} &    1.95&   -2.79&  142.5& 165.3& 179.6& 139.6& 154.3&   ...& 157.2&  80.0&  58.3& 150.4& 174.5& 155.2& 154.8& 120.3& 185.7& 185.8\\
6598.61& Ni\,{\sc i} &    4.24&   -0.93&    ...&  30.9&   ...&   ...&   ...&   ...&  33.8&  17.0&   ...&  17.8&   ...&   ...&   ...&   ...&  42.1&   ...\\
6635.14& Ni\,{\sc i} &    4.42&   -0.75&    ...&  17.0&   ...&   ...&   ...&  36.7&   ...&  31.8&  23.1&   ...&   ...&   ...&   ...&   ...&   ...&  20.1\\
5402.78& Y\,{\sc ii}&    1.84&   -0.51&   44.6&  24.4&  45.0&  58.4&  53.7&  55.9&  55.2&  40.5&  50.7&  29.3&  26.5&  60.0&   ...&  32.0&  74.5&  49.2\\
6141.73& Ba\,{\sc ii}&    0.70&   -0.08&  267.8& 259.2& 265.1& 271.8& 252.9& 282.6&   ...& 251.0& 244.0& 215.3& 275.9& 261.5& 228.5& 226.7& 250.1&   ...\\
6496.91& Ba\,{\sc ii}&    0.60&   -0.38&  243.1& 270.3& 284.0& 297.9& 235.1& 281.4& 280.7& 256.7& 268.8& 232.7& 284.4& 247.9& 258.8& 250.3& 246.8&   ...\\
6320.43& La\,{\sc ii}&    0.17&   -1.56&   80.1&  94.6&  90.4&  96.5&  81.2& 107.2& 106.3&  83.2&  65.3&  51.3& 102.2&  87.0&  41.0&  47.9&  88.7&  92.9\\
6390.46& La\,{\sc ii}&    0.32&   -1.40&   70.7&  77.9&  88.4&  85.7&  79.7&  99.8&  93.8&  98.9&  69.8&  56.5&  87.1&  67.6&  49.2&  66.5&  78.1&  96.8\\
5416.38& Nd\,{\sc ii}&    0.86&   -0.98&    ...&  38.9&  50.4&  43.3&  36.4&  40.5&  40.0&   ...&  34.3&   ...&  21.4&  22.1&  22.8&   ...&  57.5&  65.4\\
5431.54& Nd\,{\sc ii}&    1.12&   -0.47&   65.2&  60.6&  57.3&  68.0&   ...&  66.6&  73.5&  69.4&  90.6&  47.5&  64.9&  52.6&  30.8&  66.1&  86.5&  66.9\\
5485.71& Nd\,{\sc ii}&    1.26&   -0.12&   37.2&  40.6&  45.4&  54.2&  41.9&  58.1&  54.4&  50.7&  36.4&   ...&  53.4&  51.7&  25.4&  34.8&   ...&  36.7\\
6645.13& Eu\,{\sc ii}&    1.37&    0.20&   57.2&  52.8&  72.2&  74.0&  68.7&  86.3&  68.4&  83.5&  76.2&  50.7&  80.2&  65.1&  40.1&  47.2&  66.4&  62.5\\

\end{longtable}
}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addtocounter{table}{-1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table A.4 pt 5/5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\tiny
{\sffamily
\tabcolsep 3pt
\begin{longtable}{|llrr|rrrrrrrrrrrrrrrrr|}
\caption{List of all the lines, their associated parameters and their measured equivalent width ($EW$s in m\AA, measured by \texttt{DAOSPEC}) for all our Fornax stars.  Part 5/5.
\label{tab:fnxfi-ewlist5}}\\
\cline{5-21}
\multicolumn{4}{c|}{} &
\multicolumn{17}{c|}{} \\
\cline{1-4}
\multicolumn{4}{|c|}{} &
\multicolumn{17}{c|}{Equivalent witdh, one star per column, BLxxx} \\
$\lambda$(\AA)& elem& $\chi$& \gf& 
%038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
%113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
%156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
%205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endfirsthead
\hline \hline
$\lambda$(\AA)& elem& $\chi$& \gf& 
%038& 045& 052& 065& 076& 077& 079& 081& 084& 085& 091& 092& 096& 097& 100& 104\\
%113& 115& 123& 125& 132& 135& 138& 140& 141& 146& 147& 148& 149& 150& 151& 155\\ 
%156& 158& 160& 163& 166& 168& 171& 173& 180& 185& 190& 195& 196& 197& 203& 204\\
%205& 208& 210& 211& 213& 216& 218& 221& 227& 228& 229& 233& 239& 242& 247& 250\\ 
253& 257& 258& 260& 261& 262& 266& 267& 269& 278& 279& 295& 300& 304& 311& 315& 323\\
\hline
\endhead
\hline \multicolumn{21}{r}{\emph{Continued on next page}}
\endfoot
\hline
\endlastfoot
6154.23& Na\,{\sc i} &    2.10&   -1.56&   41.9&  37.6&  45.3&   ...&  25.0&   ...&   ...&  31.7&  24.5&  52.8&  16.2&  48.8&  33.4&  17.0&  24.3&   ...&   ...\\
6160.75& Na\,{\sc i} &    2.10&   -1.26&   68.6&  62.1&  63.6&  34.0&  32.5&  25.2&   ...&  58.8&  51.6&  96.0&   ...&  70.2&  52.3&  38.9&  47.2&  26.3&  44.3\\
5528.41& Mg\,{\sc i} &    4.35&   -0.36&  227.2& 223.4& 220.8& 205.5& 219.7& 217.4& 169.5& 216.3& 221.3& 234.8& 164.9& 225.7& 240.7& 208.9& 208.1& 207.0& 220.0\\
6318.72& Mg\,{\sc i} &    5.11&   -1.97&   44.0&  64.6&  47.2&  32.4&  25.6&  50.3&  27.4&  43.6&  28.3&   ...&   ...&  49.7&  42.8&   ...&  41.7&   ...&  30.7\\
6319.24& Mg\,{\sc i} &    5.11&   -2.21&   26.0&  25.8&   ...&   ...&   ...&  20.5&   ...&   ...&  26.4&  38.8&   ...&  41.9&   ...&   ...&  25.7&   ...&   ...\\
6319.49& Mg\,{\sc i} &    5.11&   -2.43&    ...&   ...&   ...&   ...&   ...&   ...&   ...&  28.2&   ...&   ...&   ...&   ...&  31.0&  18.5&   ...&   ...&  15.2\\
6125.03& Si\,{\sc i} &    5.62&   -1.57&    ...&   ...&   ...&  31.7&   ...&   ...&   ...&  32.3&  38.8&   ...&   ...&  56.2&   ...&   ...&   ...&  17.4&   ...\\
6142.48& Si\,{\sc i} &    5.62&   -1.51&    ...&   ...&   ...&   ...&   ...&   ...&   ...&  26.0&   ...&   ...&  16.5&   ...&   ...&   ...&   ...&  16.9&   ...\\
6145.02& Si\,{\sc i} &    5.61&   -1.37&   15.4&  22.7&   ...&   ...&   ...&   ...&   ...&  22.1&   ...&  21.2&   ...&   ...&   ...&   ...&  19.3&   ...&  21.7\\
6155.14& Si\,{\sc i} &    5.62&   -0.80&   47.6&  55.8&  39.1&  42.8&  27.6&  45.5&   ...&  41.0&  38.9&  51.2&  34.6&  49.0&  40.0&  39.0&  43.5&  47.9&  45.0\\
6237.33& Si\,{\sc i} &    5.61&   -1.02&   26.6&  23.7&  32.1&  16.0&   ...&  30.2&   ...&  33.6&  23.4&  43.1&  22.3&  31.0&  26.8&   ...&  21.6&  31.4&   ...\\
6243.82& Si\,{\sc i} &    5.61&   -1.27&    ...&  53.1&  44.0&   ...&   ...&   ...&  22.5&  28.0&  33.8&  46.9&   ...&   ...&   ...&  29.3&  17.0&  23.1&   ...\\
6122.23& Ca\,{\sc i} &    1.89&   -0.32&  279.3& 291.0& 281.2& 242.9& 236.3&   ...& 182.2& 223.9& 258.7&   ...& 174.8&   ...& 275.1& 271.8& 247.5& 201.6& 252.6\\
6156.03& Ca\,{\sc i} &    2.52&   -2.39&   38.4&  46.8&  43.7&  32.1&  20.5&   ...&   ...&  32.0&  28.5&  45.4&   ...&   ...&  17.5&  15.6&  36.5&   ...&   ...\\
6161.30& Ca\,{\sc i} &    2.52&   -1.27&  163.2& 166.7& 180.6& 127.1& 127.9& 113.3&  50.6& 132.8& 132.2& 177.4&  47.0& 161.4& 145.4& 143.2& 138.3&  87.7& 148.1\\
6162.17& Ca\,{\sc i} &    1.90&   -0.32&    ...&   ...&   ...& 278.8& 266.5& 256.1& 196.0& 270.4& 282.6&   ...& 184.9&   ...& 291.6& 288.4& 277.4& 221.8& 282.1\\
6166.44& Ca\,{\sc i} &    2.52&   -1.14&  148.6& 150.4& 150.5& 136.3& 125.4& 121.0&  64.0& 146.7& 124.0& 147.9&  37.8& 157.0& 135.9& 130.7& 128.6& 103.2& 113.8\\
6169.04& Ca\,{\sc i} &    2.52&   -0.80&  163.3& 169.7& 161.6& 145.9& 135.6& 129.1&  94.4& 148.5& 144.6& 159.9&  64.5& 154.9& 152.0& 149.4& 133.3& 123.6& 105.8\\
6169.56& Ca\,{\sc i} &    2.52&   -0.48&  170.4& 196.1& 182.1& 165.5& 140.1& 154.1& 112.4& 168.4& 151.7& 177.3&  86.8& 196.2& 176.1& 171.7& 171.3& 156.6& 146.5\\
6439.08& Ca\,{\sc i} &    2.52&    0.39&  236.5& 223.4& 247.4& 213.6& 209.2& 230.1& 183.4& 225.8& 215.5& 238.4& 155.1& 260.0& 224.0& 228.4&   ...& 207.2& 235.2\\
6455.60& Ca\,{\sc i} &    2.52&   -1.29&   84.2& 113.4& 187.4& 152.1&   ...&   ...&  29.3& 153.2&  75.5& 170.9&   ...& 192.0&   ...& 130.8&   ...& 155.9&  60.6\\
6471.67& Ca\,{\sc i} &    2.52&   -0.76&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6493.79& Ca\,{\sc i} &    2.52&   -0.32&  209.7& 223.2& 189.5& 187.3& 182.2& 181.5& 139.8& 196.4& 194.6& 211.4& 126.6& 199.2& 210.3& 205.2& 204.5& 156.9& 195.8\\
6499.65& Ca\,{\sc i} &    2.52&   -0.82&  144.6& 159.2& 138.6& 118.5& 121.0& 133.3&  77.6& 106.5& 138.1& 151.2&  45.9& 141.8& 127.3& 131.3& 152.9& 105.2& 126.8\\
6508.84& Ca\,{\sc i} &    2.52&   -2.41&   45.2&  57.3&  55.8&  38.7&  32.4&  43.9&   ...&  37.1&  46.5&  61.5&   ...&  57.0&  29.9&  28.7&  38.6&   ...&  41.5\\
5490.16& Ti\,{\sc i} &    1.46&   -0.93&  132.3& 158.9& 148.0&  98.6& 116.9&  97.2&  50.8&  87.2& 113.2& 143.2&  32.3& 152.3& 123.0& 132.5& 106.5&  92.5& 117.3\\
5503.90& Ti\,{\sc i} &    2.58&   -0.19&   76.8&  94.2& 120.5&  66.3&  65.9&  56.5&  23.4&  53.6&  52.8& 107.6&   ...& 103.1&  86.6&  67.2&  53.2&  40.6&  71.7\\
6126.22& Ti\,{\sc i} &    1.07&   -1.42&  167.5& 167.6& 172.5& 130.1& 130.7& 127.2&  56.8& 138.8& 148.4& 182.3&  32.4& 172.4& 162.0& 159.6& 138.8& 119.0& 160.5\\
6220.50& Ti\,{\sc i} &    2.68&   -0.14&    ...&   ...&   ...&   ...&   ...&   ...&  24.1&   ...&  56.6&  94.0&   ...&  81.3&  80.0&   ...&   ...&   ...&   ...\\
6258.10& Ti\,{\sc i} &    1.44&   -0.35&  223.9& 231.1& 232.3& 195.2& 160.5& 181.7&  83.5& 165.8& 209.4& 258.2&  72.4& 243.1& 216.5& 223.1& 181.3& 138.1& 204.8\\
6303.77& Ti\,{\sc i} &    1.44&   -1.57&  121.7& 117.2& 115.7&  91.1&  79.0&  87.1&  41.0&  77.9&  87.3& 121.2&   ...& 115.6&  96.2& 100.3&  87.9&  68.3&  97.9\\
6312.24& Ti\,{\sc i} &    1.46&   -1.55&    ...& 114.7& 107.9&   ...&   ...&  79.2&  20.6&  78.5&  91.3& 113.1&   ...& 100.9&   ...&   ...&  88.7&  45.6&  86.3\\
6336.10& Ti\,{\sc i} &    1.44&   -1.74&  103.0& 101.2& 115.0&  90.8&  66.1&  63.6&  26.0&  77.7&  90.6& 120.9&  25.3&  97.7&  90.7&  89.7&  73.6&  68.5& 103.8\\
6508.12& Ti\,{\sc i} &    1.43&   -2.05&   69.8&  90.0&  72.0&  56.9&  45.3&  53.3&   ...&  38.1&  71.5&  94.2&   ...&  90.2&  58.0&  54.3&  63.9&  31.0&  63.5\\
6556.08& Ti\,{\sc i} &    1.46&   -1.07&    ...&   ...&   ...&   ...& 138.0&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...& 139.8&   ...&   ...&   ...\\
6599.13& Ti\,{\sc i} &    0.90&   -2.09&  153.9& 186.8& 181.3& 147.5& 111.3& 136.9&  46.9& 109.4& 167.9& 173.1&  24.5& 194.5& 159.1& 174.3&   ...&  78.9& 164.2\\
6666.53& Ti\,{\sc i} &    1.46&   -1.62&   41.8&  50.1&  59.5&   ...&   ...&   ...&   ...&   ...&  39.7&  39.2&   ...&   ...&  29.8&  33.9&  46.2&   ...&   ...\\
5418.77& Ti\,{\sc ii}&    1.58&   -2.11&  111.2&  97.0&  96.3&  99.6& 115.3&  93.2&  97.6& 116.2&  83.3& 109.4& 122.1&  92.7& 109.8& 102.2&  83.0& 110.0&  96.5\\
6219.94& Ti\,{\sc ii}&    2.06&   -2.82&    ...&   ...&  28.0&  31.3&  28.1&   ...&  21.6&  48.8&   ...&  33.9&  27.4&   ...&  40.7&   ...&   ...&  21.8&   ...\\
6559.58& Ti\,{\sc ii}&    2.05&   -2.02&   67.8&   ...&   ...&   ...&  72.9&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  57.7&  61.8&   ...&   ...&   ...\\
6606.95& Ti\,{\sc ii}&    2.06&   -2.79&   43.8&  40.7&  46.2&  24.6&  34.4&  47.6&  39.3&  34.1&  59.6&  49.2&  31.7&  49.9&  33.7&   ...&  88.0&  27.1&  31.1\\
6680.13& Ti\,{\sc ii}&    3.09&   -1.86&   23.1&  29.5&  33.0&  17.5&  27.9&   ...&  26.5&  41.5&  29.1&  21.4&  26.1&  36.4&  25.1&  17.9&  36.6&  30.7&  19.9\\
6330.09& Cr\,{\sc i} &    0.94&   -2.92&  152.8& 162.8& 163.2& 142.5& 123.5& 130.7&  64.1& 132.6& 130.4& 172.1&  35.2& 159.7& 150.2& 140.8& 137.0& 106.9& 158.7\\
5369.96& Fe\,{\sc i} &    4.37&    0.54&  171.7& 171.0& 180.1& 182.4& 172.0& 179.4& 112.4& 164.9& 141.9& 247.5& 101.7& 208.0& 164.4& 158.8& 238.5& 145.2& 165.1\\
5383.37& Fe\,{\sc i} &    4.31&    0.50&  153.4& 169.7& 181.0& 171.1& 145.9& 149.5& 130.6& 135.1& 153.1& 182.5&  93.5& 173.8& 187.3& 160.0& 139.8& 129.9& 162.6\\
5386.34& Fe\,{\sc i} &    4.16&   -1.74&    ...&  65.9&   ...&   ...&  45.7&  33.1&   ...&  56.6&  55.8&   ...&  17.7&  57.3&   ...&  35.6&  39.6&  58.9&  35.8\\
5393.17& Fe\,{\sc i} &    3.24&   -0.92&  226.5& 248.5& 235.0& 210.7& 213.9& 192.2& 169.3& 229.2& 204.2& 235.2& 125.3& 246.4& 218.6& 224.3& 198.2& 210.6& 178.5\\
5395.22& Fe\,{\sc i} &    4.45&   -1.73&   37.3&  39.0&  43.7&   ...&   ...&  17.1&   ...&  31.1&  27.5&  31.5&   ...&  36.2&   ...&  31.6&  29.1&  31.2&  22.2\\
5405.79& Fe\,{\sc i} &    0.99&   -1.85&    ...&   ...&   ...&   ...&   ...&   ...& 283.9&   ...&   ...&   ...& 284.6&   ...&   ...&   ...&   ...&   ...&   ...\\
5415.19& Fe\,{\sc i} &    4.39&    0.51&  177.9& 181.1& 190.1& 182.6& 159.5& 166.7& 145.1& 161.7& 146.3& 173.3& 110.4& 178.1& 163.2& 166.8& 141.8& 150.5& 151.3\\
5417.04& Fe\,{\sc i} &    4.42&   -1.42&   65.8&  47.7&  43.5&  36.1&  39.1&  43.0&  19.2&  77.1&  23.1&  33.3&   ...&  46.4&  35.3&  32.4&   ...&  40.8&  23.0\\
5434.53& Fe\,{\sc i} &    1.01&   -2.12&    ...&   ...&   ...&   ...&   ...&   ...& 271.4&   ...&   ...&   ...& 259.8&   ...&   ...&   ...&   ...&   ...&   ...\\
5436.30& Fe\,{\sc i} &    4.39&   -1.35&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5464.29& Fe\,{\sc i} &    4.14&   -1.62&   92.2&   ...&  90.0&  56.4&  59.3&  56.0&   ...&   ...&  74.2&   ...&   ...& 108.1&  71.5&  58.9&  62.9&  19.7&  67.0\\
5470.09& Fe\,{\sc i} &    4.45&   -1.60&   34.5&  46.1&   ...&  28.5&  33.1&  23.5&   ...&  29.9&  31.6&  43.6&   ...&  35.5&  33.3&  29.8&  40.3&   ...&  39.2\\
5501.48& Fe\,{\sc i} &    0.96&   -3.05&  277.6& 268.8& 274.5& 250.1& 264.8& 245.2& 207.2& 250.1& 234.0& 279.6& 185.4& 278.9& 277.9& 276.9& 241.0& 237.5& 285.3\\
5506.79& Fe\,{\sc i} &    0.99&   -2.79&    ...&   ...&   ...&   ...&   ...& 290.9& 212.0&   ...&   ...&   ...& 204.9&   ...&   ...&   ...& 294.6& 271.7&   ...\\
5539.29& Fe\,{\sc i} &    3.64&   -2.59&   78.5&  95.8&  83.4&  71.9&  61.5&  55.6&  26.6&  87.2&  52.8&  86.6&  21.8&  84.0&   ...&  57.8&  48.2&  48.9&  61.5\\
5586.77& Fe\,{\sc i} &    3.37&   -0.10&  252.5& 248.6& 278.2& 246.4& 225.6& 213.5& 171.9& 224.0& 199.3& 243.8& 149.2& 274.9& 225.7& 221.1& 190.1& 212.5& 211.9\\
6120.26& Fe\,{\sc i} &    0.91&   -5.94&  101.4& 111.6& 106.3& 102.5&  97.4&  72.3&  28.4&  93.0&  83.3&  96.8&  36.1& 102.3&  94.0& 107.8& 106.2&  76.8&  82.3\\
6136.62& Fe\,{\sc i} &    2.45&   -1.50&    ...&   ...&   ...&   ...& 254.6&   ...& 237.6& 274.3& 282.0&   ...& 159.6&   ...&   ...&   ...&   ...& 222.3&   ...\\
6137.00& Fe\,{\sc i} &    2.20&   -2.95&    ...&   ...&   ...&   ...& 172.1&   ...&   ...& 158.3& 163.6& 195.8&  85.9&   ...&   ...&   ...&   ...& 139.1&   ...\\
6151.62& Fe\,{\sc i} &    2.18&   -3.37&  148.8& 136.1& 144.6& 122.5& 127.2& 128.9&  90.8& 124.8& 122.8& 137.6&  76.5& 149.9& 124.0& 140.5& 128.3& 119.4& 134.3\\
6157.75& Fe\,{\sc i} &    4.07&   -1.26&  129.7& 142.4& 139.5& 102.0& 100.3& 125.4&  59.8& 125.9& 107.2& 143.3&  43.0& 146.4& 127.3& 109.5& 119.9& 107.2& 130.0\\
6159.38& Fe\,{\sc i} &    4.61&   -1.97&   27.0&  41.7&  37.7&  20.1&   ...&  29.4&   ...&  30.5&  25.2&  52.9&   ...&  45.3&   ...&   ...&  22.7&   ...&   ...\\
6165.36& Fe\,{\sc i} &    4.14&   -1.47&   82.7&  87.5&  86.5&  59.3&  65.0&  67.8&  39.1&  75.4&  60.6&  84.0&  28.0&  76.3&  65.3&  68.5&  72.3&  80.4&  72.8\\
6173.34& Fe\,{\sc i} &    2.22&   -2.85&  183.2& 186.7& 180.4& 163.0& 161.3& 156.7& 100.5& 170.7& 148.2& 171.0&  99.7& 184.4& 179.6& 176.4& 169.7& 143.7& 190.2\\
6180.20& Fe\,{\sc i} &    2.73&   -2.78&    ...& 148.7& 168.4& 147.2& 165.3& 100.1&  98.9& 146.3& 125.3& 134.8&  84.8& 157.8& 140.4& 138.1& 131.9& 125.8&  76.9\\
6187.99& Fe\,{\sc i} &    3.94&   -1.58&   87.3& 108.2&  97.1&  96.2&  67.7&  81.1&  42.9&  85.6&  75.3&  94.7&  36.8&  78.5&  78.1&  88.2&  80.3&  78.4&  77.8\\
6200.31& Fe\,{\sc i} &    2.61&   -2.44&  171.8& 164.5& 170.2& 165.1& 151.3& 147.9& 114.6& 166.8& 145.1& 149.0& 104.1& 165.9& 163.2& 161.1& 157.6& 139.1& 146.9\\
6213.43& Fe\,{\sc i} &    2.22&   -2.66&  196.8& 195.7& 192.3& 193.3& 161.9& 200.9& 140.1& 184.5& 185.9& 204.3& 134.1& 197.2& 188.4& 201.4& 183.5& 151.7& 206.2\\
6219.29& Fe\,{\sc i} &    2.20&   -2.44&  215.8& 211.3& 206.0& 214.4& 173.8& 206.8& 154.0& 197.0& 189.1& 201.4& 132.3& 200.5& 189.8& 202.1& 192.9& 179.9& 213.1\\
6226.74& Fe\,{\sc i} &    3.88&   -2.20&   67.3&  78.6&  72.2&  63.4&   ...&  61.1&  22.7&  63.5&  46.8&   ...&   ...&  80.6&  52.6&  60.6&  54.8&  57.7&  69.8\\
6252.57& Fe\,{\sc i} &    2.40&   -1.76&  217.6& 211.9& 205.2& 197.7& 197.9& 202.1& 168.2& 189.9& 202.8& 213.3& 135.4& 221.5& 196.8& 218.8& 205.8& 173.9& 217.1\\
6265.13& Fe\,{\sc i} &    2.18&   -2.55&  195.3& 207.8& 209.4& 188.2& 163.6& 180.2& 107.0& 180.3& 187.9& 208.3& 120.1& 206.1& 191.0& 195.1& 193.5& 160.3& 175.7\\
6271.28& Fe\,{\sc i} &    3.32&   -2.96&   66.5&  82.4&  59.1&  64.5&  52.9&  55.9&  29.5&  59.5&  57.6&  70.0&  37.0&  75.4&  44.6&  57.2&  65.8&  47.7&  51.9\\
6297.80& Fe\,{\sc i} &    2.22&   -2.74&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6301.50& Fe\,{\sc i} &    3.65&   -0.72&    ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6307.85& Fe\,{\sc i} &    3.64&   -3.27&    ...&  25.0&   ...&   ...&   ...&  19.5&   ...&  21.4&   ...&  27.9&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
6322.69& Fe\,{\sc i} &    2.59&   -2.43&  176.2& 160.4& 163.1& 176.9& 148.3& 153.4& 124.0& 153.4& 155.5& 167.8&  99.6& 169.0& 144.1& 158.5& 165.5& 142.7& 166.6\\
6330.85& Fe\,{\sc i} &    4.73&   -1.22&   35.3&   ...&  50.8&  42.8&   ...&  49.4&   ...&  41.6&  36.5&  54.1&   ...&  50.0&  37.7&  28.8&   ...&  27.6&  40.7\\
6335.33& Fe\,{\sc i} &    2.20&   -2.23&  235.2& 224.2& 214.1& 221.1& 207.0& 213.7& 161.9& 201.8& 201.1& 225.6& 151.8& 230.9& 213.8& 237.8& 206.4& 180.8& 234.2\\
6336.82& Fe\,{\sc i} &    3.69&   -1.05&  157.5& 150.6& 146.2& 153.3& 144.4& 134.0& 122.5& 162.7& 140.0& 156.0&  80.9& 161.6& 152.4& 155.2& 146.1&  92.0& 148.4\\
6344.15& Fe\,{\sc i} &    2.43&   -2.92&  206.9& 188.4& 191.4& 183.1& 161.7& 208.7& 109.9& 165.4& 163.5& 209.6&  82.6& 217.8& 189.7& 184.2& 175.9& 153.5& 176.2\\
6355.04& Fe\,{\sc i} &    2.84&   -2.29&  189.5& 177.7& 174.5& 181.2& 136.5& 149.6&  96.0& 159.7& 152.6& 186.8& 100.9& 183.4& 144.1& 166.6& 154.4& 144.1& 162.0\\
6380.75& Fe\,{\sc i} &    4.19&   -1.50&  106.5&  99.1&  89.6&  81.8&  94.7&  77.4&  38.4&  99.5&  76.0&  98.8&  34.6&  93.0&  78.3&  83.4&  93.6&  59.7&  87.2\\
6392.54& Fe\,{\sc i} &    2.28&   -3.95&   93.9&  98.2& 104.3& 108.8& 100.9&  87.8&  30.4&  99.3&  85.8& 101.4&  36.9& 113.5&  87.1& 106.7&  96.7&  67.5&  86.1\\
6393.61& Fe\,{\sc i} &    2.43&   -1.63&  263.2& 261.0& 261.7& 246.0& 246.5& 249.8& 169.9& 240.0& 240.2& 250.0& 161.7& 273.4& 256.6& 252.2& 253.5& 198.7& 243.8\\
6408.03& Fe\,{\sc i} &    3.69&   -1.00&  147.4& 168.0& 168.1& 153.0& 161.0& 150.2& 102.9& 144.7& 123.7& 175.4&  77.8& 173.2& 153.4& 158.4&   ...& 154.9& 147.6\\
6419.96& Fe\,{\sc i} &    4.73&   -0.24&  125.2& 148.8& 137.2& 124.9&  99.9& 116.3&  59.9& 131.9& 112.6& 133.6&  51.8& 127.7&  98.9& 126.0&   ...&  99.8& 110.0\\
6421.36& Fe\,{\sc i} &    2.28&   -2.01&  251.2& 235.6& 232.1& 235.2& 221.2& 229.9& 178.8& 205.2& 225.5& 236.9& 152.3& 248.4& 222.6& 236.1&   ...& 204.5& 240.8\\
6430.86& Fe\,{\sc i} &    2.18&   -1.95&  278.9& 292.2& 274.9& 270.0& 255.0& 274.3& 195.8& 250.8& 263.4& 294.1& 165.1& 269.1& 240.9& 279.6&   ...& 202.8& 263.7\\
6481.87& Fe\,{\sc i} &    2.27&   -2.98&  184.2& 195.7& 161.7& 172.9& 160.0& 178.4& 142.7& 163.6& 172.2& 197.0&  97.8& 179.3& 175.8& 163.6& 197.4& 151.7& 181.3\\
6498.94& Fe\,{\sc i} &    0.96&   -4.69&  215.0& 211.0& 213.0& 200.6& 186.2& 192.6& 137.8& 180.5& 203.4& 239.2&  97.4& 219.5& 202.4& 190.9& 228.8& 152.8& 211.5\\
6533.93& Fe\,{\sc i} &    4.55&   -1.46&   55.0&  45.7&  61.3&  52.6&  52.5&  55.8&   ...&  50.3&  42.8&  50.6&   ...&  57.1&  45.8&  41.9&   ...&  35.9&  50.1\\
6556.81& Fe\,{\sc i} &    4.79&   -1.72&   24.7&  26.9&  28.1&   ...&  26.3&  37.4&   ...&  19.1&  31.8&  23.4&   ...&   ...&  17.2&  15.5&  58.1&   ...&  20.5\\
6569.22& Fe\,{\sc i} &    4.73&   -0.42&  123.7& 136.9& 131.4& 109.9&  96.8& 133.7&  70.0& 106.8& 116.7& 135.7&  51.0& 139.2& 100.6& 109.3& 144.0&  97.8& 119.6\\
6574.23& Fe\,{\sc i} &    0.99&   -5.02&  188.7& 190.3& 208.8& 185.8& 165.0&   ...& 117.7& 176.4&   ...& 189.1&  83.8&   ...& 183.9& 197.3&   ...& 143.8& 193.6\\
6593.88& Fe\,{\sc i} &    2.43&   -2.39&  190.6& 210.9& 225.2& 208.0& 174.9& 160.8& 124.7& 193.5& 138.1& 207.2&  90.9& 241.2& 213.2& 200.8&   ...& 172.9& 196.0\\
6597.56& Fe\,{\sc i} &    4.79&   -1.07&   51.5&  73.6&  85.0&  62.9&  46.7&  62.5&  19.9&  66.6&  75.0&  56.3&  19.4&  74.2&  64.4&  55.1&   ...&  66.1&  55.2\\
6608.03& Fe\,{\sc i} &    2.28&   -3.94&  117.4& 112.9& 115.0& 111.9&  87.4& 105.7&  54.9&  78.3& 131.0& 120.0&  59.3& 119.9&  97.5& 100.9& 155.1&  73.8& 110.7\\
6609.12& Fe\,{\sc i} &    2.56&   -2.66&  157.1& 176.1& 163.4& 166.0& 128.7& 166.6& 120.0& 152.2& 196.8& 176.8&  76.7& 166.4& 158.0& 162.5& 223.2& 122.1& 190.2\\
6627.54& Fe\,{\sc i} &    4.54&   -1.68&   53.4&  32.8&  41.7&  36.0&  30.4&  43.2&  18.5&  29.8&  56.9&  42.9&   ...&  25.8&  33.0&  20.6& 105.3&  24.3&  29.6\\
6633.76& Fe\,{\sc i} &    4.56&   -0.82&  128.0& 130.5& 131.2& 111.8& 107.8& 127.5&  49.9& 136.3& 141.5& 134.0&  44.8& 133.6&  98.7& 103.5& 149.8&  98.2& 114.2\\
6646.93& Fe\,{\sc i} &    2.60&   -3.99&   78.9&  74.4&  86.7&  54.1&  65.0&  60.6&  17.9&  66.5&  53.2&  76.2&   ...&  79.9&  69.6&  71.1&  86.1&  52.4&  51.2\\
6653.85& Fe\,{\sc i} &    4.15&   -2.52&    ...&  44.4&  46.5&  49.4&  29.9&  38.5&   ...&  31.8&  42.7&  40.8&  16.1&  50.9&  21.0&  37.8&   ...&  29.9&  34.4\\
5414.08& Fe\,{\sc ii}&    3.22&   -3.61&    ...&   ...&   ...&   ...&  20.3&  22.5&   ...&  30.9&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...\\
5425.25& Fe\,{\sc ii}&    3.20&   -3.36&   35.6&   ...&  45.5&  52.5&  82.1&  51.8&  51.2&  58.9&   ...&  30.6&  56.7&  30.4&  40.7&  29.2&  20.7&  70.4&  22.6\\
6149.25& Fe\,{\sc ii}&    3.89&   -2.72&   35.2&  28.9&  35.5&  35.8&   ...&  34.0&  25.9&  27.7&  20.0&   ...&   ...&  43.4&  28.2&  34.0&  38.6&  24.7&   ...\\
6432.68& Fe\,{\sc ii}&    2.89&   -3.71&   49.8&  26.0&  46.2&  65.1&  55.5&  74.1&  56.4&  50.3&  62.1&  41.8&  33.7&   ...&  47.1&  45.9&   ...&  40.4&  47.1\\
6456.39& Fe\,{\sc ii}&    3.90&   -2.08&   40.4&  31.9&  64.7&   ...&  60.6&  79.2&  29.5&  86.6&   ...&  71.4&  49.2&  86.6&  71.8&  67.2&   ...&  66.2&  37.7\\
5578.73& Ni\,{\sc i} &    1.68&   -2.67&  147.4& 165.4& 161.2& 125.8& 121.5& 121.0&  96.1& 148.4& 141.2& 174.5&  81.1& 161.9& 143.0& 152.3& 131.7& 128.5& 140.8\\
5587.87& Ni\,{\sc i} &    1.93&   -2.37&  171.3& 204.0& 176.8& 159.7& 138.7& 142.1&  79.7& 164.8& 145.6& 188.1&  73.0& 191.4& 161.9& 177.5& 131.3& 148.8& 146.6\\
5589.37& Ni\,{\sc i} &    3.90&   -1.15&   37.4&  25.3&  25.2&  38.7&  28.7&  22.6&   ...&   ...&  40.2&  39.9&   ...&  36.7&   ...&  24.5&  31.2&  28.5&  25.9\\
5593.75& Ni\,{\sc i} &    3.90&   -0.79&   39.7&  53.6&  47.5&  38.2&  45.3&  42.2&   ...&  28.6&  30.1&  54.8&  39.7&  43.5&  35.9&  35.2&  19.7&  49.5&  24.3\\
6128.97& Ni\,{\sc i} &    1.68&   -3.39&  105.2&  96.0&  99.1&  93.3&  86.7&  94.7&  48.8&  92.7&  86.6& 108.3&  34.0&  99.2&  99.3&  95.3&  77.0&  42.2&  93.8\\
6130.14& Ni\,{\sc i} &    4.27&   -0.98&   16.7&  27.5&   ...&   ...&  25.4&   ...&   ...&  26.6&   ...&   ...&   ...&  22.4&   ...&   ...&   ...&  25.1&  17.2\\
6177.25& Ni\,{\sc i} &    1.83&   -3.60&   82.2&  80.4&  76.0&  62.4&  69.3&  61.0&  39.8&  69.0&  56.1&  66.7&  31.7&  78.2&  72.8&  67.1&  67.9&  66.2&  62.4\\
6186.72& Ni\,{\sc i} &    4.11&   -0.90&   37.1&  52.5&  52.6&  37.1&   ...&  20.1&   ...&  27.4&  25.2&  44.9&  23.9&  37.3&  39.8&   ...&  33.6&  32.3&  30.7\\
6204.61& Ni\,{\sc i} &    4.09&   -1.15&   40.7&   ...&   ...&  15.4&   ...&  17.3&  16.5&  16.9&   ...&  26.0&  15.8&  20.8&   ...&   ...&  21.7&  31.3&  15.0\\
6223.99& Ni\,{\sc i} &    4.10&   -0.97&   37.8&  45.9&  49.3&  23.0&  39.9&   ...&   ...&   ...&  25.7&  46.1&   ...&  31.2&  28.4&  30.1&  42.3&  42.0&   ...\\
6230.10& Ni\,{\sc i} &    4.11&   -1.20&   35.0&  46.7&  43.8&   ...&   ...&   ...&   ...&  36.6&  29.1&  70.0&   ...&  44.2&  31.1&  31.5&   ...&  21.9&  47.8\\
6322.17& Ni\,{\sc i} &    4.15&   -1.21&    ...&  32.3&   ...&   ...&   ...&   ...&  23.1&   ...&   ...&   ...&   ...&   ...&  20.4&  24.4&   ...&   ...&   ...\\
6327.60& Ni\,{\sc i} &    1.68&   -3.09&  125.6& 135.2& 130.8& 115.7& 115.6& 117.1&  71.5& 113.1& 110.2& 130.9&  43.0& 133.5& 116.1& 121.3& 118.2&  92.1& 114.8\\
6378.26& Ni\,{\sc i} &    4.15&   -0.82&   40.4&  46.7&  35.4&  30.4&  18.4&  32.6&  21.6&  23.9&  29.3&  46.1&   ...&  41.6&  26.0&  20.4&  40.0&  41.3&  31.9\\
6384.67& Ni\,{\sc i} &    4.15&   -1.00&   38.5&  49.3&  60.2&   ...&   ...&  20.0&  18.8&  46.5&  47.6&  50.0&  30.6&  54.0&  44.0&  28.1&  38.4&   ...&  34.2\\
6482.80& Ni\,{\sc i} &    1.94&   -2.85&  113.7& 115.3& 110.1&  98.6&  93.3& 118.0&  66.3& 110.8& 136.0& 134.6&  57.3& 110.1& 102.2&  96.2& 136.9&  93.3& 105.5\\
6586.32& Ni\,{\sc i} &    1.95&   -2.79&  122.2& 133.4& 148.7& 158.1& 136.6&  46.1&  59.8& 164.4&  41.4& 116.8&  41.1& 162.2& 164.2& 157.8&   ...& 150.0& 135.1\\
6598.61& Ni\,{\sc i} &    4.24&   -0.93&   27.1&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&   ...&  26.3\\
6635.14& Ni\,{\sc i} &    4.42&   -0.75&   25.1&   ...&  23.9&   ...&   ...&  36.9&   ...&   ...&  45.6&  23.9&  21.6&   ...&   ...&   ...&  68.7&   ...&  18.4\\
5402.78& Y\,{\sc ii}&    1.84&   -0.51&   43.1&  62.4&  64.5&  33.3&  44.3&   ...&  27.9&  50.5&  32.5&  63.1&   ...&  61.5&  41.8&  27.8&  64.1&   ...&  51.8\\
6141.73& Ba\,{\sc ii}&    0.70&   -0.08&  287.8&   ...& 297.3& 232.5& 218.4& 230.4& 173.6& 248.7& 246.2&   ...& 167.2&   ...& 293.7& 261.3& 253.0& 215.4& 260.3\\
6496.91& Ba\,{\sc ii}&    0.60&   -0.38&  282.5& 290.1&   ...& 228.3& 202.2& 266.1& 185.8& 237.1& 273.8&   ...& 160.6&   ...& 265.7& 244.0&   ...& 193.9& 264.9\\
6320.43& La\,{\sc ii}&    0.17&   -1.56&   94.8& 128.7& 111.5&  63.0&  70.7&  53.0&  20.2&  91.6&  73.2& 109.7&  25.4& 130.3& 118.1&  82.0&  79.3&  63.4&  68.7\\
6390.46& La\,{\sc ii}&    0.32&   -1.40&  108.4& 109.9&  98.9&  68.4&  64.9&  69.4&  30.2&  72.0&  80.7&  95.8&  24.6& 108.7&  93.6&   ...&  74.5&  79.4&  70.4\\
5416.38& Nd\,{\sc ii}&    0.86&   -0.98&   19.8&  36.1&  54.3&  40.6&  48.5&   ...&   ...&  37.3&  18.9&  32.6&   ...&  69.6&  35.0&  33.4&   ...&   ...&   ...\\
5431.54& Nd\,{\sc ii}&    1.12&   -0.47&   70.6&  75.9& 121.6&  50.1&  40.4&  59.3&   ...&  56.7&  61.9&  74.7&  27.7&  91.0&  60.1&  35.5&   ...&  38.3&  58.7\\
5485.71& Nd\,{\sc ii}&    1.26&   -0.12&   55.3&  60.8&  59.8&  31.8&  46.5&  37.0&   ...&  23.3&  35.6&  66.5&   ...&  50.6&  59.8&  43.1&  34.8&   ...&  33.9\\
6645.13& Eu\,{\sc ii}&    1.37&    0.20&   75.8&  74.3&  90.6&  51.4&  62.8&  54.1&  30.6&  64.9&  82.4&  78.2&  34.6&  82.9&  61.2&  59.4& 113.1&  75.5&  70.1\\

\end{longtable}
}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table A.5 pt 1/2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\scriptsize
\tabcolsep 3pt
\begin{longtable}{l|r|r|r|r|r|r|r|r|}
\caption{Abundance ratio of the Fornax Field stars, where we list the abundance, 
its associated error ($\sigma$) and the number of lines used (n). 
The quoted error is the error on [element/H], not [X/Fe].  Part 1
\label{tab:fnxfi-tababo1}}\\
\hline \hline
Star&
[Na\,{\sc i}/Fe]  $\sigma$ (n)& [Mg\,{\sc i}/Fe]  $\sigma$ (n)&
[Si\,{\sc i}/Fe]  $\sigma$ (n)& [Ca\,{\sc i}/Fe]  $\sigma$ (n)& 
[Ti\,{\sc i}/Fe]  $\sigma$ (n)& [Ti\,{\sc ii}/Fe] $\sigma$ (n)& 
[Cr\,{\sc i}/Fe]  $\sigma$ (n)& [Fe\,{\sc i}/H]   $\sigma$ (n)\\
\hline
\endfirsthead
\hline \hline
Star&
[Na\,{\sc i}/Fe]  $\sigma$ (n)& [Mg\,{\sc i}/Fe]  $\sigma$ (n)&
[Si\,{\sc i}/Fe]  $\sigma$ (n)& [Ca\,{\sc i}/Fe]  $\sigma$ (n)& 
[Ti\,{\sc i}/Fe]  $\sigma$ (n)& [Ti\,{\sc ii}/Fe] $\sigma$ (n)& 
[Cr\,{\sc i}/Fe]  $\sigma$ (n)& [Fe\,{\sc i}/H]   $\sigma$ (n)\\
\hline
\endhead
\hline \multicolumn{9}{r}{\emph{Continued on next page}}
\endfoot
\hline
\endlastfoot
BL038&  -0.46 $\pm$ 0.16  (2)&   0.03 $\pm$ 0.16  (2)&   0.35 $\pm$ 0.15  (4)&  -0.25 $\pm$ 0.10  (8)&  -0.13 $\pm$ 0.09  (6)&   0.18 $\pm$ 0.13  (3)&  -0.11 $\pm$ 0.23  (1)&  -0.88 $\pm$ 0.07 (43)\\
BL045&    ... $\pm$  ...  (0)&   0.02 $\pm$ 0.13  (2)&   0.25 $\pm$ 0.17  (2)&  -0.33 $\pm$ 0.06  (8)&  -0.23 $\pm$ 0.05 (10)&   0.03 $\pm$ 0.10  (4)&  -0.16 $\pm$ 0.16  (1)&  -1.09 $\pm$ 0.05 (48)\\
BL052&  -0.85 $\pm$ 0.34  (1)&   0.07 $\pm$ 0.24  (2)&   0.16 $\pm$ 0.34  (1)&  -0.42 $\pm$ 0.12  (8)&  -0.37 $\pm$ 0.13  (7)&  -0.12 $\pm$ 0.34  (2)&  -0.31 $\pm$ 0.34  (1)&  -1.02 $\pm$ 0.06 (37)\\
BL065&    ... $\pm$  ...  (0)&   0.00 $\pm$ 0.18  (1)&   0.32 $\pm$ 0.16  (2)&  -0.09 $\pm$ 0.12  (9)&  -0.18 $\pm$ 0.07  (7)&   0.28 $\pm$ 0.11  (4)&  -0.31 $\pm$ 0.18  (1)&  -1.43 $\pm$ 0.07 (42)\\
BL076&  -0.66 $\pm$ 0.13  (2)&  -0.14 $\pm$ 0.13  (2)&  -0.15 $\pm$ 0.11  (3)&  -0.19 $\pm$ 0.07  (8)&  -0.20 $\pm$ 0.06  (9)&   0.13 $\pm$ 0.16  (3)&  -0.21 $\pm$ 0.19  (1)&  -0.86 $\pm$ 0.06 (43)\\
BL077&  -0.78 $\pm$ 0.14  (1)&  -0.27 $\pm$ 0.08  (3)&  -0.09 $\pm$ 0.10  (2)&  -0.46 $\pm$ 0.06  (8)&  -0.38 $\pm$ 0.06 (10)&  -0.01 $\pm$ 0.11  (2)&  -0.42 $\pm$ 0.14  (1)&  -0.79 $\pm$ 0.06 (39)\\
BL079&  -0.65 $\pm$ 0.31  (2)&  -0.01 $\pm$ 0.31  (2)&  -0.13 $\pm$ 0.31  (2)&  -0.19 $\pm$ 0.17  (7)&   0.00 $\pm$ 0.16  (8)&  -0.09 $\pm$ 0.32  (2)&  -0.05 $\pm$ 0.44  (1)&  -0.57 $\pm$ 0.08 (39)\\
BL081&  -0.70 $\pm$ 0.13  (2)&  -0.32 $\pm$ 0.13  (2)&  -0.45 $\pm$ 0.13  (2)&  -0.34 $\pm$ 0.06  (9)&  -0.19 $\pm$ 0.07 (10)&  -0.05 $\pm$ 0.13  (3)&  -0.32 $\pm$ 0.19  (1)&  -0.62 $\pm$ 0.06 (40)\\
BL084&    ... $\pm$  ...  (0)&  -0.06 $\pm$ 0.18  (1)&  -0.07 $\pm$ 0.17  (2)&  -0.28 $\pm$ 0.06  (9)&  -0.35 $\pm$ 0.06  (9)&   0.25 $\pm$ 0.16  (2)&  -0.36 $\pm$ 0.18  (1)&  -0.86 $\pm$ 0.05 (39)\\
BL085&    ... $\pm$  ...  (0)&   0.40 $\pm$ 0.15  (1)&   0.86 $\pm$ 0.15  (1)&   0.35 $\pm$ 0.06  (9)&   0.58 $\pm$ 0.15  (1)&   0.54 $\pm$ 0.22  (4)&    ... $\pm$  ...  (0)&  -2.60 $\pm$ 0.05 (31)\\
BL091&  -0.47 $\pm$ 0.11  (2)&  -0.04 $\pm$ 0.11  (2)&  -0.07 $\pm$ 0.14  (3)&  -0.15 $\pm$ 0.07  (7)&  -0.25 $\pm$ 0.05  (9)&   0.27 $\pm$ 0.17  (3)&  -0.14 $\pm$ 0.16  (1)&  -0.96 $\pm$ 0.06 (46)\\
BL092&  -0.95 $\pm$ 0.15  (2)&   0.04 $\pm$ 0.12  (3)&  -0.08 $\pm$ 0.10  (4)&  -0.23 $\pm$ 0.07  (9)&  -0.23 $\pm$ 0.08  (9)&   0.33 $\pm$ 0.16  (3)&  -0.25 $\pm$ 0.21  (1)&  -0.95 $\pm$ 0.07 (44)\\
BL096&  -0.77 $\pm$ 0.18  (2)&   0.02 $\pm$ 0.14  (3)&  -0.07 $\pm$ 0.18  (2)&  -0.18 $\pm$ 0.10  (6)&  -0.19 $\pm$ 0.09  (8)&   0.10 $\pm$ 0.14  (3)&  -0.33 $\pm$ 0.25  (1)&  -0.75 $\pm$ 0.08 (42)\\
BL097&  -0.63 $\pm$ 0.12  (2)&   0.06 $\pm$ 0.17  (1)&  -0.08 $\pm$ 0.11  (3)&  -0.18 $\pm$ 0.08  (9)&  -0.19 $\pm$ 0.05 (10)&   0.21 $\pm$ 0.10  (3)&  -0.34 $\pm$ 0.17  (1)&  -0.92 $\pm$ 0.05 (43)\\
BL100&    ... $\pm$  ...  (0)&  -0.01 $\pm$ 0.14  (3)&  -0.10 $\pm$ 0.13  (2)&  -0.48 $\pm$ 0.08  (8)&  -0.42 $\pm$ 0.07  (8)&   0.29 $\pm$ 0.15  (2)&  -0.31 $\pm$ 0.19  (1)&  -0.92 $\pm$ 0.06 (48)\\
BL104&  -0.79 $\pm$ 0.21  (1)&  -0.01 $\pm$ 0.15  (2)&   0.48 $\pm$ 0.18  (3)&  -0.20 $\pm$ 0.07  (9)&  -0.13 $\pm$ 0.07  (9)&   0.21 $\pm$ 0.12  (3)&  -0.55 $\pm$ 0.21  (1)&  -0.96 $\pm$ 0.06 (43)\\
BL113&  -0.36 $\pm$ 0.14  (2)&  -0.03 $\pm$ 0.20  (1)&   0.00 $\pm$ 0.10  (4)&  -0.08 $\pm$ 0.09  (9)&  -0.18 $\pm$ 0.08  (7)&   0.24 $\pm$ 0.14  (3)&  -0.22 $\pm$ 0.20  (1)&  -0.75 $\pm$ 0.06 (42)\\
BL115&    ... $\pm$  ...  (0)&   0.05 $\pm$ 0.10  (3)&   0.00 $\pm$ 0.16  (1)&  -0.21 $\pm$ 0.06  (8)&  -0.23 $\pm$ 0.08  (8)&   0.04 $\pm$ 0.13  (5)&  -0.33 $\pm$ 0.16  (1)&  -1.48 $\pm$ 0.06 (40)\\
BL123&  -0.74 $\pm$ 0.17  (1)&  -0.04 $\pm$ 0.12  (2)&   0.03 $\pm$ 0.10  (3)&  -0.30 $\pm$ 0.06  (8)&  -0.19 $\pm$ 0.06  (9)&  -0.10 $\pm$ 0.17  (3)&  -0.20 $\pm$ 0.17  (1)&  -0.97 $\pm$ 0.05 (41)\\
BL125&  -0.56 $\pm$ 0.17  (2)&   0.02 $\pm$ 0.17  (2)&  -0.15 $\pm$ 0.12  (4)&  -0.21 $\pm$ 0.08  (8)&  -0.09 $\pm$ 0.08  (9)&   0.36 $\pm$ 0.16  (3)&  -0.37 $\pm$ 0.24  (1)&  -0.73 $\pm$ 0.07 (44)\\
BL132&  -0.94 $\pm$ 0.13  (2)&  -0.09 $\pm$ 0.11  (3)&   0.00 $\pm$ 0.12  (3)&  -0.41 $\pm$ 0.07  (8)&  -0.38 $\pm$ 0.08  (6)&   0.04 $\pm$ 0.13  (2)&  -0.30 $\pm$ 0.19  (1)&  -0.89 $\pm$ 0.07 (43)\\
BL135&  -0.51 $\pm$ 0.14  (2)&  -0.02 $\pm$ 0.20  (1)&   0.04 $\pm$ 0.14  (3)&  -0.30 $\pm$ 0.08  (7)&  -0.02 $\pm$ 0.07  (9)&   0.14 $\pm$ 0.12  (3)&  -0.21 $\pm$ 0.20  (1)&  -0.95 $\pm$ 0.07 (39)\\
BL138&    ... $\pm$  ...  (0)&  -0.08 $\pm$ 0.10  (3)&   0.29 $\pm$ 0.17  (1)&  -0.18 $\pm$ 0.08  (9)&  -0.10 $\pm$ 0.06  (8)&   0.15 $\pm$ 0.12  (3)&  -0.27 $\pm$ 0.17  (1)&  -1.01 $\pm$ 0.06 (43)\\
BL140&  -0.81 $\pm$ 0.17  (1)&   0.02 $\pm$ 0.12  (3)&  -0.15 $\pm$ 0.10  (3)&  -0.29 $\pm$ 0.06  (9)&  -0.23 $\pm$ 0.06  (9)&   0.17 $\pm$ 0.12  (2)&  -0.18 $\pm$ 0.17  (1)&  -0.87 $\pm$ 0.07 (40)\\
BL141&  -0.91 $\pm$ 0.14  (2)&  -0.11 $\pm$ 0.14  (2)&  -0.21 $\pm$ 0.14  (2)&  -0.33 $\pm$ 0.08  (7)&  -0.38 $\pm$ 0.07  (9)&  -0.08 $\pm$ 0.09  (5)&  -0.27 $\pm$ 0.20  (1)&  -0.82 $\pm$ 0.06 (46)\\
BL146&  -0.72 $\pm$ 0.11  (2)&  -0.14 $\pm$ 0.09  (3)&   0.04 $\pm$ 0.08  (4)&  -0.38 $\pm$ 0.06  (7)&  -0.16 $\pm$ 0.05  (9)&  -0.15 $\pm$ 0.16  (1)&  -0.20 $\pm$ 0.16  (1)&  -0.92 $\pm$ 0.06 (39)\\
BL147&  -0.39 $\pm$ 0.32  (1)&   0.44 $\pm$ 0.20  (3)&   0.11 $\pm$ 0.18  (3)&  -0.29 $\pm$ 0.11  (9)&  -0.31 $\pm$ 0.12  (7)&   0.60 $\pm$ 0.22  (3)&  -0.59 $\pm$ 0.32  (1)&  -1.38 $\pm$ 0.07 (47)\\
BL148&  -0.40 $\pm$ 0.23  (2)&  -0.12 $\pm$ 0.18  (3)&  -0.06 $\pm$ 0.18  (3)&  -0.17 $\pm$ 0.13  (8)&   0.23 $\pm$ 0.13  (6)&  -0.20 $\pm$ 0.18  (4)&   0.11 $\pm$ 0.32  (1)&  -0.63 $\pm$ 0.11 (37)\\
BL149&  -0.55 $\pm$ 0.25  (1)&  -0.06 $\pm$ 0.18  (2)&   0.23 $\pm$ 0.14  (4)&  -0.30 $\pm$ 0.09  (8)&  -0.40 $\pm$ 0.09  (8)&   0.41 $\pm$ 0.14  (3)&  -0.32 $\pm$ 0.25  (1)&  -0.91 $\pm$ 0.07 (45)\\
BL150&  -0.60 $\pm$ 0.16  (2)&   0.01 $\pm$ 0.16  (2)&   0.04 $\pm$ 0.13  (3)&  -0.18 $\pm$ 0.08  (7)&  -0.15 $\pm$ 0.08  (8)&   0.02 $\pm$ 0.14  (4)&  -0.18 $\pm$ 0.22  (1)&  -0.83 $\pm$ 0.06 (42)\\
BL151&  -0.64 $\pm$ 0.13  (2)&  -0.06 $\pm$ 0.10  (3)&  -0.02 $\pm$ 0.14  (2)&  -0.25 $\pm$ 0.07  (8)&  -0.12 $\pm$ 0.06  (9)&   0.26 $\pm$ 0.10  (4)&  -0.13 $\pm$ 0.18  (1)&  -0.86 $\pm$ 0.07 (45)\\
BL155&  -0.57 $\pm$ 0.16  (2)&  -0.04 $\pm$ 0.22  (2)&  -0.08 $\pm$ 0.13  (3)&  -0.17 $\pm$ 0.08  (9)&  -0.05 $\pm$ 0.07  (9)&   0.14 $\pm$ 0.11  (4)&  -0.21 $\pm$ 0.22  (1)&  -0.74 $\pm$ 0.07 (40)\\
BL156&    ... $\pm$  ...  (0)&   0.00 $\pm$ 0.13  (2)&   0.05 $\pm$ 0.11  (3)&  -0.27 $\pm$ 0.07  (7)&  -0.42 $\pm$ 0.07  (8)&   0.35 $\pm$ 0.14  (2)&  -0.23 $\pm$ 0.19  (1)&  -1.14 $\pm$ 0.07 (45)\\
BL158&  -0.60 $\pm$ 0.16  (2)&   0.06 $\pm$ 0.13  (3)&   0.07 $\pm$ 0.12  (4)&  -0.38 $\pm$ 0.08  (9)&  -0.40 $\pm$ 0.08 (11)&   0.35 $\pm$ 0.12  (4)&  -0.30 $\pm$ 0.23  (1)&  -0.87 $\pm$ 0.07 (43)\\
BL160&  -0.61 $\pm$ 0.15  (1)&  -0.16 $\pm$ 0.11  (2)&   0.02 $\pm$ 0.09  (4)&  -0.24 $\pm$ 0.08  (9)&  -0.07 $\pm$ 0.06  (8)&   0.27 $\pm$ 0.11  (2)&  -0.38 $\pm$ 0.15  (1)&  -0.93 $\pm$ 0.06 (37)\\
BL163&  -0.42 $\pm$ 0.14  (2)&  -0.12 $\pm$ 0.14  (2)&  -0.18 $\pm$ 0.14  (2)&  -0.05 $\pm$ 0.07  (8)&   0.00 $\pm$ 0.14  (8)&   0.41 $\pm$ 0.17  (3)&  -0.03 $\pm$ 0.20  (1)&  -0.78 $\pm$ 0.07 (41)\\
BL166&  -0.57 $\pm$ 0.16  (2)&  -0.07 $\pm$ 0.13  (3)&  -0.08 $\pm$ 0.14  (3)&  -0.23 $\pm$ 0.08  (7)&  -0.11 $\pm$ 0.07 (10)&   0.28 $\pm$ 0.18  (3)&  -0.39 $\pm$ 0.22  (1)&  -0.89 $\pm$ 0.07 (42)\\
BL168&  -0.47 $\pm$ 0.18  (1)&  -0.11 $\pm$ 0.13  (2)&  -0.02 $\pm$ 0.16  (3)&  -0.12 $\pm$ 0.07  (7)&   0.00 $\pm$ 0.06  (8)&   0.01 $\pm$ 0.10  (3)&  -0.10 $\pm$ 0.18  (1)&  -0.88 $\pm$ 0.08 (41)\\
BL171&    ... $\pm$  ...  (0)&  -0.03 $\pm$ 0.10  (3)&    ... $\pm$  ...  (0)&  -0.26 $\pm$ 0.07  (7)&  -0.23 $\pm$ 0.06  (8)&   0.37 $\pm$ 0.14  (3)&  -0.08 $\pm$ 0.18  (1)&  -0.90 $\pm$ 0.06 (40)\\
BL173&  -0.51 $\pm$ 0.14  (2)&  -0.07 $\pm$ 0.12  (3)&   0.18 $\pm$ 0.20  (1)&  -0.30 $\pm$ 0.08  (8)&  -0.21 $\pm$ 0.07  (8)&   0.34 $\pm$ 0.17  (4)&  -0.33 $\pm$ 0.20  (1)&  -0.86 $\pm$ 0.07 (41)\\
BL180&  -0.51 $\pm$ 0.23  (2)&  -0.09 $\pm$ 0.23  (2)&   0.04 $\pm$ 0.19  (3)&  -0.26 $\pm$ 0.12  (8)&  -0.18 $\pm$ 0.12  (8)&   0.01 $\pm$ 0.19  (4)&  -0.27 $\pm$ 0.33  (1)&  -0.90 $\pm$ 0.07 (38)\\
BL185&  -0.47 $\pm$ 0.16  (2)&  -0.04 $\pm$ 0.13  (3)&   0.00 $\pm$ 0.11  (4)&  -0.12 $\pm$ 0.08  (8)&  -0.05 $\pm$ 0.08 (10)&   0.05 $\pm$ 0.11  (4)&   0.07 $\pm$ 0.22  (1)&  -0.73 $\pm$ 0.07 (39)\\
BL190&    ... $\pm$  ...  (0)&  -0.32 $\pm$ 0.13  (2)&  -0.22 $\pm$ 0.13  (2)&  -0.43 $\pm$ 0.06  (8)&  -0.40 $\pm$ 0.06  (9)&   0.11 $\pm$ 0.12  (3)&  -0.47 $\pm$ 0.18  (1)&  -0.79 $\pm$ 0.05 (43)\\
BL195&  -0.61 $\pm$ 0.13  (2)&  -0.07 $\pm$ 0.13  (2)&  -0.02 $\pm$ 0.13  (3)&  -0.23 $\pm$ 0.07  (7)&  -0.19 $\pm$ 0.07  (8)&   0.26 $\pm$ 0.13  (4)&  -0.23 $\pm$ 0.19  (1)&  -0.97 $\pm$ 0.06 (48)\\
BL196&  -0.90 $\pm$ 0.18  (1)&  -0.18 $\pm$ 0.18  (1)&   0.01 $\pm$ 0.18  (1)&  -0.31 $\pm$ 0.06  (9)&  -0.26 $\pm$ 0.06  (9)&  -0.09 $\pm$ 0.13  (5)&  -0.19 $\pm$ 0.18  (1)&  -1.06 $\pm$ 0.06 (43)\\
BL197&  -0.70 $\pm$ 0.17  (2)&   0.05 $\pm$ 0.14  (3)&  -0.03 $\pm$ 0.17  (2)&  -0.42 $\pm$ 0.09  (7)&  -0.30 $\pm$ 0.09  (7)&   0.32 $\pm$ 0.23  (3)&  -0.37 $\pm$ 0.24  (1)&  -0.89 $\pm$ 0.07 (39)\\
BL203&  -0.56 $\pm$ 0.18  (2)&  -0.07 $\pm$ 0.15  (3)&  -0.05 $\pm$ 0.20  (3)&  -0.19 $\pm$ 0.09  (9)&  -0.19 $\pm$ 0.09  (9)&   0.23 $\pm$ 0.23  (2)&  -0.27 $\pm$ 0.26  (1)&  -0.83 $\pm$ 0.07 (43)\\
BL204&  -0.48 $\pm$ 0.34  (1)&  -0.10 $\pm$ 0.34  (1)&   0.11 $\pm$ 0.34  (1)&  -0.15 $\pm$ 0.15  (5)&   0.01 $\pm$ 0.12  (8)&   0.36 $\pm$ 0.36  (3)&  -0.10 $\pm$ 0.34  (1)&  -1.00 $\pm$ 0.07 (33)\\
BL205&  -0.48 $\pm$ 0.13  (2)&  -0.07 $\pm$ 0.13  (2)&  -0.02 $\pm$ 0.11  (5)&  -0.21 $\pm$ 0.11  (7)&  -0.20 $\pm$ 0.09  (9)&   0.17 $\pm$ 0.10  (4)&  -0.22 $\pm$ 0.19  (1)&  -0.69 $\pm$ 0.07 (43)\\
BL208&  -0.55 $\pm$ 0.16  (2)&  -0.08 $\pm$ 0.13  (3)&  -0.16 $\pm$ 0.12  (4)&  -0.07 $\pm$ 0.09  (9)&  -0.13 $\pm$ 0.07  (9)&   0.05 $\pm$ 0.21  (2)&  -0.36 $\pm$ 0.22  (1)&  -0.66 $\pm$ 0.06 (43)\\
BL210&  -0.60 $\pm$ 0.14  (2)&   0.06 $\pm$ 0.14  (3)&  -0.20 $\pm$ 0.16  (3)&  -0.32 $\pm$ 0.07  (8)&  -0.14 $\pm$ 0.07  (9)&   0.16 $\pm$ 0.12  (3)&  -0.33 $\pm$ 0.20  (1)&  -0.76 $\pm$ 0.07 (42)\\
BL211&  -0.62 $\pm$ 0.16  (2)&  -0.17 $\pm$ 0.13  (3)&   0.37 $\pm$ 0.22  (4)&  -0.21 $\pm$ 0.07  (9)&  -0.04 $\pm$ 0.08  (8)&   0.07 $\pm$ 0.16  (3)&  -0.02 $\pm$ 0.22  (1)&  -0.66 $\pm$ 0.07 (43)\\
BL213&  -0.60 $\pm$ 0.20  (1)&  -0.13 $\pm$ 0.14  (2)&   0.00 $\pm$ 0.10  (5)&  -0.27 $\pm$ 0.07  (9)&  -0.10 $\pm$ 0.07  (9)&  -0.07 $\pm$ 0.14  (4)&  -0.29 $\pm$ 0.20  (1)&  -0.94 $\pm$ 0.06 (42)\\
BL216&  -0.47 $\pm$ 0.17  (2)&  -0.01 $\pm$ 0.14  (3)&  -0.09 $\pm$ 0.14  (3)&  -0.13 $\pm$ 0.09  (7)&   0.01 $\pm$ 0.10  (6)&  -0.14 $\pm$ 0.17  (4)&  -0.07 $\pm$ 0.24  (1)&  -0.78 $\pm$ 0.07 (35)\\
BL218&  -0.79 $\pm$ 0.18  (2)&  -0.07 $\pm$ 0.15  (3)&  -0.06 $\pm$ 0.18  (2)&  -0.24 $\pm$ 0.10  (7)&  -0.13 $\pm$ 0.09  (8)&  -0.27 $\pm$ 0.13  (4)&  -0.15 $\pm$ 0.26  (1)&  -0.62 $\pm$ 0.09 (41)\\
BL221&  -0.87 $\pm$ 0.21  (1)&  -0.11 $\pm$ 0.15  (2)&  -0.13 $\pm$ 0.15  (2)&  -0.26 $\pm$ 0.07  (8)&  -0.26 $\pm$ 0.07  (9)&   0.47 $\pm$ 0.15  (3)&  -0.19 $\pm$ 0.21  (1)&  -0.86 $\pm$ 0.06 (43)\\
BL227&  -0.49 $\pm$ 0.18  (2)&  -0.09 $\pm$ 0.18  (2)&   0.13 $\pm$ 0.10  (6)&  -0.26 $\pm$ 0.08  (9)&  -0.21 $\pm$ 0.09  (7)&   0.19 $\pm$ 0.19  (2)&  -0.05 $\pm$ 0.25  (1)&  -0.87 $\pm$ 0.08 (43)\\
BL228&  -0.86 $\pm$ 0.11  (2)&  -0.16 $\pm$ 0.11  (2)&  -0.05 $\pm$ 0.10  (3)&  -0.45 $\pm$ 0.07  (9)&  -0.19 $\pm$ 0.05  (9)&   0.16 $\pm$ 0.16  (3)&  -0.17 $\pm$ 0.16  (1)&  -0.88 $\pm$ 0.05 (42)\\
BL229&  -0.71 $\pm$ 0.17  (2)&  -0.16 $\pm$ 0.17  (2)&  -0.03 $\pm$ 0.10  (6)&  -0.25 $\pm$ 0.11  (8)&  -0.24 $\pm$ 0.09  (7)&   0.05 $\pm$ 0.12  (4)&  -0.38 $\pm$ 0.24  (1)&  -0.71 $\pm$ 0.06 (39)\\
BL233&  -0.56 $\pm$ 0.16  (2)&  -0.13 $\pm$ 0.13  (3)&  -0.18 $\pm$ 0.11  (4)&  -0.47 $\pm$ 0.08  (8)&  -0.21 $\pm$ 0.07  (9)&   0.19 $\pm$ 0.11  (4)&  -0.44 $\pm$ 0.22  (1)&  -0.68 $\pm$ 0.07 (44)\\
BL239&  -0.70 $\pm$ 0.22  (1)&  -0.11 $\pm$ 0.16  (2)&  -0.22 $\pm$ 0.13  (3)&  -0.19 $\pm$ 0.08  (8)&  -0.29 $\pm$ 0.07  (9)&  -0.17 $\pm$ 0.19  (2)&  -0.27 $\pm$ 0.22  (1)&  -0.92 $\pm$ 0.07 (43)\\
BL242&  -0.57 $\pm$ 0.20  (1)&   0.24 $\pm$ 0.13  (3)&   0.08 $\pm$ 0.14  (2)&  -0.36 $\pm$ 0.09  (9)&  -0.19 $\pm$ 0.07  (8)&   0.10 $\pm$ 0.19  (3)&  -0.14 $\pm$ 0.20  (1)&  -1.12 $\pm$ 0.07 (43)\\
BL247&  -0.56 $\pm$ 0.11  (2)&   0.10 $\pm$ 0.16  (2)&   0.15 $\pm$ 0.14  (2)&  -0.30 $\pm$ 0.10  (9)&  -0.23 $\pm$ 0.08 (10)&   0.18 $\pm$ 0.14  (4)&  -0.18 $\pm$ 0.15  (1)&  -0.82 $\pm$ 0.09 (37)\\
BL250&  -0.29 $\pm$ 0.18  (2)&  -0.03 $\pm$ 0.14  (3)&   0.08 $\pm$ 0.15  (3)&   0.04 $\pm$ 0.10  (7)&   0.12 $\pm$ 0.10  (9)&  -0.31 $\pm$ 0.18  (2)&   0.17 $\pm$ 0.25  (1)&  -0.67 $\pm$ 0.09 (38)\\
BL253&  -0.49 $\pm$ 0.13  (2)&  -0.13 $\pm$ 0.10  (3)&  -0.11 $\pm$ 0.10  (4)&  -0.20 $\pm$ 0.10  (8)&  -0.15 $\pm$ 0.07  (6)&  -0.09 $\pm$ 0.11  (4)&  -0.28 $\pm$ 0.18  (1)&  -0.74 $\pm$ 0.06 (38)\\
BL257&  -0.73 $\pm$ 0.17  (2)&  -0.11 $\pm$ 0.14  (3)&  -0.03 $\pm$ 0.13  (5)&  -0.30 $\pm$ 0.08  (8)&  -0.19 $\pm$ 0.10  (9)&   0.03 $\pm$ 0.18  (3)&  -0.27 $\pm$ 0.24  (1)&  -0.58 $\pm$ 0.07 (41)\\
BL258&  -0.62 $\pm$ 0.16  (2)&  -0.25 $\pm$ 0.16  (2)&  -0.21 $\pm$ 0.14  (3)&  -0.13 $\pm$ 0.12  (9)&  -0.24 $\pm$ 0.10  (9)&   0.12 $\pm$ 0.15  (4)&  -0.14 $\pm$ 0.22  (1)&  -0.61 $\pm$ 0.08 (39)\\
BL260&  -0.79 $\pm$ 0.19  (1)&  -0.26 $\pm$ 0.13  (2)&   0.30 $\pm$ 0.23  (3)&  -0.23 $\pm$ 0.08  (9)&  -0.18 $\pm$ 0.07  (8)&  -0.06 $\pm$ 0.10  (4)&  -0.29 $\pm$ 0.19  (1)&  -0.87 $\pm$ 0.06 (39)\\
BL261&  -0.65 $\pm$ 0.14  (2)&  -0.03 $\pm$ 0.14  (2)&  -0.46 $\pm$ 0.20  (1)&  -0.24 $\pm$ 0.08  (8)&  -0.09 $\pm$ 0.07  (9)&   0.00 $\pm$ 0.09  (5)&  -0.19 $\pm$ 0.20  (1)&  -0.85 $\pm$ 0.09 (43)\\
BL262&  -0.86 $\pm$ 0.26  (1)&   0.00 $\pm$ 0.15  (3)&  -0.22 $\pm$ 0.15  (3)&  -0.11 $\pm$ 0.10  (7)&   0.03 $\pm$ 0.09  (9)&   0.04 $\pm$ 0.21  (2)&  -0.04 $\pm$ 0.26  (1)&  -0.76 $\pm$ 0.07 (44)\\
BL266&    ... $\pm$  ...  (0)&   0.04 $\pm$ 0.16  (2)&   0.39 $\pm$ 0.19  (1)&  -0.18 $\pm$ 0.09 (10)&  -0.13 $\pm$ 0.08  (9)&   0.50 $\pm$ 0.10  (4)&  -0.15 $\pm$ 0.19  (1)&  -1.44 $\pm$ 0.06 (43)\\
BL267&  -0.43 $\pm$ 0.14  (2)&   0.00 $\pm$ 0.12  (3)&  -0.10 $\pm$ 0.10  (7)&  -0.16 $\pm$ 0.10  (9)&  -0.16 $\pm$ 0.07  (8)&   0.31 $\pm$ 0.12  (4)&  -0.12 $\pm$ 0.20  (1)&  -0.72 $\pm$ 0.08 (46)\\
BL269&  -0.62 $\pm$ 0.20  (2)&  -0.06 $\pm$ 0.16  (3)&   0.27 $\pm$ 0.17  (4)&  -0.22 $\pm$ 0.09  (9)&  -0.13 $\pm$ 0.09 (10)&   0.05 $\pm$ 0.25  (3)&  -0.34 $\pm$ 0.28  (1)&  -0.81 $\pm$ 0.08 (44)\\
BL278&  -0.17 $\pm$ 0.18  (2)&   0.00 $\pm$ 0.18  (2)&  -0.04 $\pm$ 0.12  (4)&   0.04 $\pm$ 0.10  (8)&   0.16 $\pm$ 0.08  (9)&   0.09 $\pm$ 0.12  (4)&   0.09 $\pm$ 0.25  (1)&  -0.73 $\pm$ 0.07 (38)\\
BL279&   0.05 $\pm$ 0.21  (1)&   0.19 $\pm$ 0.21  (1)&   0.35 $\pm$ 0.12  (3)&   0.00 $\pm$ 0.10  (9)&  -0.22 $\pm$ 0.11  (5)&   0.68 $\pm$ 0.12  (4)&  -0.31 $\pm$ 0.21  (1)&  -1.52 $\pm$ 0.08 (44)\\
BL295&  -0.49 $\pm$ 0.18  (2)&  -0.03 $\pm$ 0.14  (3)&   0.05 $\pm$ 0.27  (3)&  -0.06 $\pm$ 0.12  (8)&  -0.10 $\pm$ 0.09  (8)&   0.22 $\pm$ 0.24  (3)&  -0.24 $\pm$ 0.25  (1)&  -0.70 $\pm$ 0.08 (38)\\
BL300&  -0.47 $\pm$ 0.13  (2)&   0.18 $\pm$ 0.10  (3)&  -0.02 $\pm$ 0.10  (3)&  -0.16 $\pm$ 0.09  (7)&  -0.04 $\pm$ 0.06  (8)&   0.09 $\pm$ 0.11  (5)&  -0.08 $\pm$ 0.18  (1)&  -0.92 $\pm$ 0.07 (40)\\
BL304&  -0.72 $\pm$ 0.13  (2)&  -0.02 $\pm$ 0.13  (2)&   0.12 $\pm$ 0.13  (2)&  -0.28 $\pm$ 0.07  (8)&  -0.22 $\pm$ 0.10  (9)&  -0.17 $\pm$ 0.12  (3)&  -0.35 $\pm$ 0.19  (1)&  -0.97 $\pm$ 0.06 (42)\\
BL311&  -0.68 $\pm$ 0.24  (2)&  -0.17 $\pm$ 0.20  (3)&  -0.12 $\pm$ 0.15  (5)&  -0.25 $\pm$ 0.13  (7)&  -0.30 $\pm$ 0.12  (8)&   0.47 $\pm$ 0.34  (3)&  -0.32 $\pm$ 0.34  (1)&  -0.78 $\pm$ 0.06 (34)\\
BL315&  -0.86 $\pm$ 0.20  (1)&  -0.03 $\pm$ 0.20  (1)&  -0.05 $\pm$ 0.11  (6)&  -0.35 $\pm$ 0.08  (6)&  -0.34 $\pm$ 0.07  (9)&   0.28 $\pm$ 0.12  (4)&  -0.32 $\pm$ 0.20  (1)&  -0.81 $\pm$ 0.10 (45)\\
BL323&  -0.73 $\pm$ 0.25  (1)&  -0.15 $\pm$ 0.14  (3)&   0.12 $\pm$ 0.18  (2)&  -0.64 $\pm$ 0.13  (8)&  -0.32 $\pm$ 0.09  (8)&   0.03 $\pm$ 0.14  (3)&  -0.28 $\pm$ 0.25  (1)&  -0.91 $\pm$ 0.06 (42)\\

\end{longtable}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addtocounter{table}{-1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table A.5 pt 2/2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\scriptsize
\tabcolsep 3pt
\begin{longtable}{l|r|r|r|r|r|r|r|}
\caption{Abundance ratio of the Fornax Field stars, where we list the abundance, 
its associated error ($\sigma$) and the number of lines used (n). 
The quoted error is the error on [element/H], not [X/Fe].  Part 2
\label{tab:fnxfi-tababo2}}\\
\hline \hline
Star&
[Fe\,{\sc ii}/H]  $\sigma$ (n)& [Ni\,{\sc i}/Fe]  $\sigma$ (n)&
 [Y\,{\sc ii}/Fe] $\sigma$ (n)& [Ba\,{\sc ii}/Fe] $\sigma$ (n)&
[La\,{\sc ii}/Fe] $\sigma$ (n)& [Nd\,{\sc ii}/Fe] $\sigma$ (n)&
[Eu\,{\sc ii}/Fe] $\sigma$ (n)\\
\hline
\endfirsthead
\hline \hline
Star&
[Fe\,{\sc ii}/H]  $\sigma$ (n)& [Ni\,{\sc i}/Fe]  $\sigma$ (n)&
 [Y\,{\sc ii}/Fe] $\sigma$ (n)& [Ba\,{\sc ii}/Fe] $\sigma$ (n)&
[La\,{\sc ii}/Fe] $\sigma$ (n)& [Nd\,{\sc ii}/Fe] $\sigma$ (n)&
[Eu\,{\sc ii}/Fe] $\sigma$ (n)\\
\hline
\endhead
\hline \multicolumn{8}{r}{\emph{Continued on next page}}
\endfoot
\hline
\endlastfoot
BL038&  -0.70 $\pm$ 0.08  (4)&  -0.13 $\pm$ 0.06 (15)&   0.10 $\pm$ 0.23  (1)&   0.80 $\pm$ 0.16  (2)&   0.51 $\pm$ 0.23  (1)&   0.22 $\pm$ 0.17  (3)&   0.88 $\pm$ 0.23  (1)\\
BL045&  -0.78 $\pm$ 0.07  (5)&  -0.22 $\pm$ 0.07 (11)&    ... $\pm$  ...  (0)&  -0.05 $\pm$ 0.15  (2)&   0.17 $\pm$ 0.16  (1)&  -0.06 $\pm$ 0.16  (1)&   0.22 $\pm$ 0.16  (1)\\
BL052&  -0.52 $\pm$ 0.17  (2)&  -0.28 $\pm$ 0.10 (11)&  -0.16 $\pm$ 0.34  (1)&   0.57 $\pm$ 0.28  (2)&    ... $\pm$  ...  (0)&   0.22 $\pm$ 0.24  (2)&   0.91 $\pm$ 0.34  (1)\\
BL065&  -1.06 $\pm$ 0.15  (5)&  -0.15 $\pm$ 0.07  (8)&    ... $\pm$  ...  (0)&   0.19 $\pm$ 0.13  (2)&    ... $\pm$  ...  (0)&   0.49 $\pm$ 0.18  (1)&   0.37 $\pm$ 0.18  (1)\\
BL076&  -0.43 $\pm$ 0.12  (4)&  -0.25 $\pm$ 0.08 (13)&    ... $\pm$  ...  (0)&   0.50 $\pm$ 0.13  (2)&    ... $\pm$  ...  (0)&   0.18 $\pm$ 0.12  (3)&   0.46 $\pm$ 0.19  (1)\\
BL077&  -0.38 $\pm$ 0.21  (4)&  -0.23 $\pm$ 0.06 (14)&    ... $\pm$  ...  (0)&   0.29 $\pm$ 0.11  (2)&  -0.12 $\pm$ 0.14  (1)&   0.23 $\pm$ 0.11  (3)&   0.39 $\pm$ 0.14  (1)\\
BL079&  -0.15 $\pm$ 0.30  (2)&  -0.18 $\pm$ 0.12 (14)&   0.14 $\pm$ 0.44  (1)&   1.04 $\pm$ 0.44  (1)&   0.52 $\pm$ 0.44  (1)&   0.45 $\pm$ 0.25  (3)&   0.79 $\pm$ 0.44  (1)\\
BL081&  -0.44 $\pm$ 0.17  (4)&  -0.24 $\pm$ 0.06 (14)&  -0.34 $\pm$ 0.19  (1)&   0.91 $\pm$ 0.13  (2)&   0.40 $\pm$ 0.19  (1)&   0.21 $\pm$ 0.14  (3)&   0.40 $\pm$ 0.19  (1)\\
BL084&  -0.65 $\pm$ 0.09  (4)&  -0.23 $\pm$ 0.06 (13)&  -0.41 $\pm$ 0.18  (1)&   0.65 $\pm$ 0.16  (2)&   0.19 $\pm$ 0.18  (1)&   0.19 $\pm$ 0.14  (3)&   0.59 $\pm$ 0.18  (1)\\
BL085&  -2.00 $\pm$ 0.10  (4)&   0.73 $\pm$ 0.22  (5)&    ... $\pm$  ...  (0)&   0.08 $\pm$ 0.11  (2)&   0.72 $\pm$ 0.15  (1)&   1.50 $\pm$ 0.15  (1)&    ... $\pm$  ...  (0)\\
BL091&  -0.60 $\pm$ 0.19  (5)&  -0.09 $\pm$ 0.06 (12)&  -0.31 $\pm$ 0.16  (1)&   0.56 $\pm$ 0.11  (2)&   0.30 $\pm$ 0.16  (1)&   0.42 $\pm$ 0.09  (3)&   0.65 $\pm$ 0.16  (1)\\
BL092&  -0.57 $\pm$ 0.08  (3)&  -0.20 $\pm$ 0.09 (11)&   0.20 $\pm$ 0.21  (1)&   0.66 $\pm$ 0.15  (2)&   0.27 $\pm$ 0.21  (1)&   0.30 $\pm$ 0.12  (3)&   0.68 $\pm$ 0.21  (1)\\
BL096&  -0.95 $\pm$ 0.18  (4)&  -0.29 $\pm$ 0.08 (12)&  -0.32 $\pm$ 0.25  (1)&   0.70 $\pm$ 0.18  (2)&   0.36 $\pm$ 0.25  (1)&   0.27 $\pm$ 0.18  (3)&   0.76 $\pm$ 0.25  (1)\\
BL097&  -0.53 $\pm$ 0.21  (5)&  -0.11 $\pm$ 0.06 (15)&  -0.06 $\pm$ 0.17  (1)&   0.56 $\pm$ 0.14  (2)&   0.21 $\pm$ 0.17  (1)&   0.30 $\pm$ 0.10  (3)&   0.63 $\pm$ 0.17  (1)\\
BL100&  -0.67 $\pm$ 0.12  (5)&  -0.28 $\pm$ 0.07 (15)&  -0.42 $\pm$ 0.19  (1)&   0.19 $\pm$ 0.18  (2)&   0.05 $\pm$ 0.19  (1)&   0.29 $\pm$ 0.13  (2)&    ... $\pm$  ...  (0)\\
BL104&  -0.33 $\pm$ 0.20  (4)&  -0.15 $\pm$ 0.07 (12)&   0.05 $\pm$ 0.21  (1)&   0.58 $\pm$ 0.15  (2)&   0.45 $\pm$ 0.21  (1)&   0.34 $\pm$ 0.12  (3)&   0.86 $\pm$ 0.21  (1)\\
BL113&  -0.65 $\pm$ 0.10  (5)&  -0.24 $\pm$ 0.06 (12)&  -0.19 $\pm$ 0.20  (1)&   0.94 $\pm$ 0.20  (1)&   0.50 $\pm$ 0.20  (1)&   0.25 $\pm$ 0.15  (3)&   0.64 $\pm$ 0.20  (1)\\
BL115&  -0.94 $\pm$ 0.10  (4)&  -0.13 $\pm$ 0.07 (10)&    ... $\pm$  ...  (0)&   0.03 $\pm$ 0.11  (2)&  -0.04 $\pm$ 0.16  (1)&   0.45 $\pm$ 0.16  (1)&   0.09 $\pm$ 0.16  (1)\\
BL123&  -0.78 $\pm$ 0.07  (4)&  -0.16 $\pm$ 0.05 (16)&  -0.09 $\pm$ 0.17  (1)&   0.40 $\pm$ 0.12  (2)&   0.37 $\pm$ 0.17  (1)&   0.34 $\pm$ 0.10  (3)&   0.52 $\pm$ 0.17  (1)\\
BL125&  -0.61 $\pm$ 0.10  (3)&  -0.33 $\pm$ 0.06 (15)&  -0.01 $\pm$ 0.24  (1)&   0.87 $\pm$ 0.17  (2)&   0.92 $\pm$ 0.24  (1)&   0.39 $\pm$ 0.14  (3)&   0.74 $\pm$ 0.24  (1)\\
BL132&  -0.72 $\pm$ 0.10  (4)&  -0.23 $\pm$ 0.07 (12)&    ... $\pm$  ...  (0)&   0.21 $\pm$ 0.15  (2)&  -0.04 $\pm$ 0.19  (1)&   0.12 $\pm$ 0.13  (3)&   0.31 $\pm$ 0.19  (1)\\
BL135&  -0.69 $\pm$ 0.14  (4)&  -0.05 $\pm$ 0.08 (14)&  -0.10 $\pm$ 0.20  (1)&   0.62 $\pm$ 0.14  (2)&   0.43 $\pm$ 0.20  (1)&   0.37 $\pm$ 0.14  (3)&   0.59 $\pm$ 0.20  (1)\\
BL138&  -0.58 $\pm$ 0.13  (5)&  -0.10 $\pm$ 0.08 (14)&  -0.15 $\pm$ 0.17  (1)&   0.47 $\pm$ 0.14  (2)&   0.42 $\pm$ 0.17  (1)&   0.23 $\pm$ 0.14  (3)&   0.73 $\pm$ 0.17  (1)\\
BL140&   0.06 $\pm$ 0.24  (5)&  -0.13 $\pm$ 0.08 (14)&   0.07 $\pm$ 0.17  (1)&   0.69 $\pm$ 0.12  (2)&   0.48 $\pm$ 0.17  (1)&   0.33 $\pm$ 0.20  (2)&   0.86 $\pm$ 0.17  (1)\\
BL141&  -0.42 $\pm$ 0.10  (5)&  -0.24 $\pm$ 0.06 (15)&  -0.45 $\pm$ 0.20  (1)&   0.28 $\pm$ 0.14  (2)&   0.27 $\pm$ 0.20  (1)&   0.25 $\pm$ 0.12  (3)&   0.52 $\pm$ 0.20  (1)\\
BL146&  -0.64 $\pm$ 0.07  (5)&  -0.19 $\pm$ 0.06 (13)&  -0.08 $\pm$ 0.16  (1)&   0.58 $\pm$ 0.13  (2)&   0.39 $\pm$ 0.16  (1)&   0.27 $\pm$ 0.10  (3)&   0.52 $\pm$ 0.16  (1)\\
BL147&  -0.88 $\pm$ 0.08  (4)&  -0.35 $\pm$ 0.11  (9)&  -0.03 $\pm$ 0.32  (1)&   1.29 $\pm$ 0.23  (2)&   1.15 $\pm$ 0.32  (1)&   0.91 $\pm$ 0.19  (3)&   1.72 $\pm$ 0.32  (1)\\
BL148&  -0.74 $\pm$ 0.14  (4)&  -0.17 $\pm$ 0.09 (14)&  -0.22 $\pm$ 0.32  (1)&   0.10 $\pm$ 0.32  (1)&   0.76 $\pm$ 0.32  (1)&   0.72 $\pm$ 0.23  (3)&   0.55 $\pm$ 0.32  (1)\\
BL149&  -0.83 $\pm$ 0.15  (5)&  -0.26 $\pm$ 0.08 (13)&   0.03 $\pm$ 0.25  (1)&   0.57 $\pm$ 0.18  (2)&   0.29 $\pm$ 0.25  (1)&   0.05 $\pm$ 0.25  (1)&   0.54 $\pm$ 0.25  (1)\\
BL150&  -0.41 $\pm$ 0.13  (4)&  -0.27 $\pm$ 0.08 (11)&    ... $\pm$  ...  (0)&   0.36 $\pm$ 0.16  (2)&   0.32 $\pm$ 0.22  (1)&   0.41 $\pm$ 0.16  (3)&   0.68 $\pm$ 0.22  (1)\\
BL151&  -0.60 $\pm$ 0.09  (3)&  -0.20 $\pm$ 0.06 (11)&    ... $\pm$  ...  (0)&   0.74 $\pm$ 0.13  (2)&   0.36 $\pm$ 0.18  (1)&   0.31 $\pm$ 0.10  (3)&   0.60 $\pm$ 0.18  (1)\\
BL155&  -0.52 $\pm$ 0.17  (3)&  -0.13 $\pm$ 0.08 (15)&   0.15 $\pm$ 0.22  (1)&   0.75 $\pm$ 0.16  (2)&   0.63 $\pm$ 0.22  (1)&   0.65 $\pm$ 0.25  (3)&   0.53 $\pm$ 0.22  (1)\\
BL156&  -0.62 $\pm$ 0.17  (5)&  -0.10 $\pm$ 0.08 (11)&    ... $\pm$  ...  (0)&   0.53 $\pm$ 0.13  (2)&   0.53 $\pm$ 0.19  (1)&   0.39 $\pm$ 0.23  (2)&   0.81 $\pm$ 0.19  (1)\\
BL158&  -0.40 $\pm$ 0.15  (4)&  -0.15 $\pm$ 0.08 (12)&  -0.13 $\pm$ 0.23  (1)&   0.95 $\pm$ 0.23  (1)&   0.76 $\pm$ 0.23  (1)&   0.51 $\pm$ 0.22  (3)&   0.84 $\pm$ 0.23  (1)\\
BL160&  -0.67 $\pm$ 0.07  (5)&  -0.23 $\pm$ 0.06 (16)&  -0.07 $\pm$ 0.15  (1)&   0.53 $\pm$ 0.13  (2)&   0.42 $\pm$ 0.15  (1)&   0.43 $\pm$ 0.09  (3)&   0.57 $\pm$ 0.15  (1)\\
BL163&  -0.62 $\pm$ 0.12  (4)&  -0.14 $\pm$ 0.06 (12)&  -0.02 $\pm$ 0.20  (1)&   0.95 $\pm$ 0.20  (1)&   0.59 $\pm$ 0.20  (1)&   0.47 $\pm$ 0.12  (3)&   0.71 $\pm$ 0.20  (1)\\
BL166&  -0.54 $\pm$ 0.21  (4)&  -0.18 $\pm$ 0.07 (13)&   0.00 $\pm$ 0.22  (1)&   0.74 $\pm$ 0.16  (2)&   0.58 $\pm$ 0.22  (1)&   0.49 $\pm$ 0.13  (3)&   0.55 $\pm$ 0.22  (1)\\
BL168&  -0.57 $\pm$ 0.17  (4)&  -0.16 $\pm$ 0.06 (13)&  -0.32 $\pm$ 0.18  (1)&   0.55 $\pm$ 0.13  (2)&   0.54 $\pm$ 0.18  (1)&   0.29 $\pm$ 0.10  (3)&   0.72 $\pm$ 0.18  (1)\\
BL171&  -0.19 $\pm$ 0.12  (4)&  -0.20 $\pm$ 0.07 (14)&  -0.25 $\pm$ 0.18  (1)&   0.18 $\pm$ 0.13  (2)&   0.34 $\pm$ 0.18  (1)&   0.30 $\pm$ 0.18  (3)&   0.57 $\pm$ 0.18  (1)\\
BL173&  -0.74 $\pm$ 0.14  (5)&  -0.19 $\pm$ 0.08 (13)&  -0.26 $\pm$ 0.20  (1)&   0.51 $\pm$ 0.14  (2)&   0.41 $\pm$ 0.20  (1)&   0.41 $\pm$ 0.21  (3)&   0.49 $\pm$ 0.20  (1)\\
BL180&  -0.69 $\pm$ 0.06  (1)&  -0.33 $\pm$ 0.10 (11)&   0.21 $\pm$ 0.33  (1)&   1.21 $\pm$ 0.33  (1)&   0.84 $\pm$ 0.33  (1)&   0.64 $\pm$ 0.23  (2)&   0.77 $\pm$ 0.33  (1)\\
BL185&  -0.77 $\pm$ 0.12  (4)&  -0.22 $\pm$ 0.09 (16)&  -0.10 $\pm$ 0.22  (1)&   0.99 $\pm$ 0.16  (2)&   0.76 $\pm$ 0.22  (1)&   0.43 $\pm$ 0.16  (2)&   0.59 $\pm$ 0.22  (1)\\
BL190&  -0.60 $\pm$ 0.10  (4)&  -0.31 $\pm$ 0.07 (11)&  -0.50 $\pm$ 0.23  (1)&   0.06 $\pm$ 0.13  (2)&  -0.14 $\pm$ 0.18  (1)&   0.27 $\pm$ 0.22  (2)&   0.54 $\pm$ 0.18  (1)\\
BL195&  -0.77 $\pm$ 0.08  (4)&  -0.21 $\pm$ 0.07  (8)&    ... $\pm$  ...  (0)&   0.18 $\pm$ 0.18  (2)&    ... $\pm$  ...  (0)&   0.04 $\pm$ 0.11  (3)&   0.54 $\pm$ 0.19  (1)\\
BL196&  -0.89 $\pm$ 0.08  (5)&  -0.29 $\pm$ 0.06 (11)&  -0.09 $\pm$ 0.18  (1)&   0.17 $\pm$ 0.13  (2)&   0.39 $\pm$ 0.18  (1)&   0.27 $\pm$ 0.10  (3)&   0.59 $\pm$ 0.18  (1)\\
BL197&  -0.79 $\pm$ 0.13  (2)&  -0.16 $\pm$ 0.07 (13)&   0.13 $\pm$ 0.24  (1)&   0.79 $\pm$ 0.21  (2)&   0.35 $\pm$ 0.24  (1)&   0.24 $\pm$ 0.17  (2)&   0.76 $\pm$ 0.24  (1)\\
BL203&  -0.55 $\pm$ 0.10  (3)&  -0.21 $\pm$ 0.08 (14)&  -0.28 $\pm$ 0.26  (1)&   0.58 $\pm$ 0.18  (2)&   0.35 $\pm$ 0.26  (1)&   0.30 $\pm$ 0.19  (2)&   0.69 $\pm$ 0.26  (1)\\
BL204&  -0.74 $\pm$ 0.11  (2)&  -0.24 $\pm$ 0.11  (9)&  -0.20 $\pm$ 0.34  (1)&   0.46 $\pm$ 0.34  (2)&   0.29 $\pm$ 0.34  (1)&   0.60 $\pm$ 0.34  (1)&   1.26 $\pm$ 0.34  (1)\\
BL205&  -0.63 $\pm$ 0.08  (5)&  -0.23 $\pm$ 0.06 (14)&  -0.14 $\pm$ 0.19  (1)&   0.76 $\pm$ 0.13  (2)&   0.44 $\pm$ 0.19  (1)&   0.42 $\pm$ 0.21  (2)&   0.44 $\pm$ 0.19  (1)\\
BL208&  -0.73 $\pm$ 0.06  (3)&  -0.31 $\pm$ 0.06 (16)&  -0.54 $\pm$ 0.22  (1)&   0.86 $\pm$ 0.16  (2)&   0.58 $\pm$ 0.22  (1)&   0.36 $\pm$ 0.13  (3)&   0.35 $\pm$ 0.22  (1)\\
BL210&  -0.37 $\pm$ 0.20  (5)&  -0.12 $\pm$ 0.07 (13)&  -0.08 $\pm$ 0.20  (1)&   0.90 $\pm$ 0.14  (2)&   0.51 $\pm$ 0.20  (1)&   0.50 $\pm$ 0.12  (3)&   0.67 $\pm$ 0.20  (1)\\
BL211&  -0.96 $\pm$ 0.14  (4)&  -0.19 $\pm$ 0.07 (16)&   0.03 $\pm$ 0.22  (1)&   0.96 $\pm$ 0.16  (2)&   0.48 $\pm$ 0.22  (1)&   0.27 $\pm$ 0.13  (3)&   0.59 $\pm$ 0.22  (1)\\
BL213&  -0.78 $\pm$ 0.10  (5)&  -0.27 $\pm$ 0.06 (15)&   0.11 $\pm$ 0.20  (1)&   0.63 $\pm$ 0.14  (2)&   0.40 $\pm$ 0.20  (1)&   0.33 $\pm$ 0.14  (2)&   0.65 $\pm$ 0.20  (1)\\
BL216&  -1.04 $\pm$ 0.17  (2)&  -0.11 $\pm$ 0.08 (14)&   0.03 $\pm$ 0.24  (1)&   0.97 $\pm$ 0.17  (2)&   0.60 $\pm$ 0.24  (1)&   0.33 $\pm$ 0.14  (3)&   0.77 $\pm$ 0.24  (1)\\
BL218&  -0.57 $\pm$ 0.18  (3)&  -0.18 $\pm$ 0.08 (16)&  -0.02 $\pm$ 0.26  (1)&   1.05 $\pm$ 0.26  (1)&   0.57 $\pm$ 0.26  (1)&   0.27 $\pm$ 0.15  (3)&   0.50 $\pm$ 0.26  (1)\\
BL221&  -0.75 $\pm$ 0.18  (5)&  -0.25 $\pm$ 0.07 (15)&  -0.06 $\pm$ 0.21  (1)&   0.80 $\pm$ 0.15  (2)&   0.52 $\pm$ 0.21  (1)&   0.51 $\pm$ 0.15  (2)&   0.93 $\pm$ 0.21  (1)\\
BL227&  -0.66 $\pm$ 0.14  (3)&  -0.24 $\pm$ 0.07 (12)&   0.14 $\pm$ 0.25  (1)&   0.88 $\pm$ 0.18  (2)&   0.31 $\pm$ 0.25  (1)&   0.39 $\pm$ 0.25  (3)&   0.87 $\pm$ 0.25  (1)\\
BL228&  -0.49 $\pm$ 0.14  (4)&  -0.25 $\pm$ 0.07 (14)&  -0.30 $\pm$ 0.17  (1)&  -0.05 $\pm$ 0.11  (2)&   0.02 $\pm$ 0.16  (1)&   0.41 $\pm$ 0.16  (1)&   0.41 $\pm$ 0.16  (1)\\
BL229&  -0.48 $\pm$ 0.12  (4)&  -0.27 $\pm$ 0.09 (14)&  -0.46 $\pm$ 0.24  (1)&   0.79 $\pm$ 0.17  (2)&   0.56 $\pm$ 0.24  (1)&   0.40 $\pm$ 0.14  (3)&   0.72 $\pm$ 0.24  (1)\\
BL233&  -0.46 $\pm$ 0.10  (4)&  -0.24 $\pm$ 0.08 (15)&   0.11 $\pm$ 0.22  (1)&   0.66 $\pm$ 0.16  (2)&   0.40 $\pm$ 0.22  (1)&   0.25 $\pm$ 0.13  (3)&   0.52 $\pm$ 0.22  (1)\\
BL239&  -0.79 $\pm$ 0.10  (4)&  -0.26 $\pm$ 0.08 (14)&    ... $\pm$  ...  (0)&   0.66 $\pm$ 0.16  (2)&  -0.05 $\pm$ 0.22  (1)&   0.10 $\pm$ 0.13  (3)&   0.27 $\pm$ 0.22  (1)\\
BL242&  -0.92 $\pm$ 0.18  (3)&  -0.15 $\pm$ 0.06 (13)&  -0.12 $\pm$ 0.20  (1)&   0.60 $\pm$ 0.14  (2)&   0.13 $\pm$ 0.20  (1)&   0.27 $\pm$ 0.23  (2)&   0.50 $\pm$ 0.20  (1)\\
BL247&  -0.61 $\pm$ 0.12  (5)&  -0.07 $\pm$ 0.08 (15)&   0.43 $\pm$ 0.15  (1)&   0.49 $\pm$ 0.11  (2)&   0.51 $\pm$ 0.15  (1)&   0.94 $\pm$ 0.11  (2)&   0.64 $\pm$ 0.15  (1)\\
BL250&  -0.67 $\pm$ 0.28  (4)&  -0.14 $\pm$ 0.10 (14)&  -0.14 $\pm$ 0.25  (1)&    ... $\pm$  ...  (0)&   0.39 $\pm$ 0.25  (1)&   0.40 $\pm$ 0.18  (3)&   0.40 $\pm$ 0.25  (1)\\
BL253&  -0.77 $\pm$ 0.10  (4)&  -0.21 $\pm$ 0.07 (17)&  -0.21 $\pm$ 0.18  (1)&   0.90 $\pm$ 0.14  (2)&   0.40 $\pm$ 0.18  (1)&   0.31 $\pm$ 0.17  (3)&   0.60 $\pm$ 0.18  (1)\\
BL257&  -1.09 $\pm$ 0.12  (3)&  -0.20 $\pm$ 0.07 (15)&   0.04 $\pm$ 0.24  (1)&   0.91 $\pm$ 0.24  (1)&   0.78 $\pm$ 0.24  (1)&   0.31 $\pm$ 0.14  (3)&   0.53 $\pm$ 0.24  (1)\\
BL258&  -0.64 $\pm$ 0.08  (4)&  -0.21 $\pm$ 0.07 (15)&   0.07 $\pm$ 0.22  (1)&   1.03 $\pm$ 0.22  (1)&   0.60 $\pm$ 0.22  (1)&   0.48 $\pm$ 0.27  (3)&   0.75 $\pm$ 0.22  (1)\\
BL260&  -0.39 $\pm$ 0.11  (3)&  -0.28 $\pm$ 0.07 (12)&  -0.22 $\pm$ 0.19  (1)&   0.07 $\pm$ 0.13  (2)&   0.17 $\pm$ 0.19  (1)&   0.36 $\pm$ 0.12  (3)&   0.42 $\pm$ 0.19  (1)\\
BL261&  -0.71 $\pm$ 0.20  (4)&  -0.33 $\pm$ 0.09 (12)&  -0.12 $\pm$ 0.20  (1)&   0.36 $\pm$ 0.15  (2)&   0.28 $\pm$ 0.20  (1)&   0.37 $\pm$ 0.12  (3)&   0.53 $\pm$ 0.20  (1)\\
BL262&  -0.56 $\pm$ 0.15  (5)&  -0.27 $\pm$ 0.08 (13)&    ... $\pm$  ...  (0)&   0.58 $\pm$ 0.18  (2)&   0.10 $\pm$ 0.26  (1)&   0.21 $\pm$ 0.18  (2)&   0.41 $\pm$ 0.26  (1)\\
BL266&  -1.16 $\pm$ 0.18  (4)&  -0.18 $\pm$ 0.07 (10)&   0.07 $\pm$ 0.19  (1)&   0.18 $\pm$ 0.13  (2)&  -0.03 $\pm$ 0.19  (1)&    ... $\pm$  ...  (0)&   0.49 $\pm$ 0.19  (1)\\
BL267&  -0.64 $\pm$ 0.11  (5)&  -0.19 $\pm$ 0.09 (14)&  -0.06 $\pm$ 0.20  (1)&   0.65 $\pm$ 0.14  (2)&   0.56 $\pm$ 0.20  (1)&   0.12 $\pm$ 0.19  (3)&   0.53 $\pm$ 0.20  (1)\\
BL269&  -0.47 $\pm$ 0.28  (2)&  -0.22 $\pm$ 0.10 (15)&  -0.25 $\pm$ 0.28  (1)&   0.89 $\pm$ 0.20  (2)&   0.32 $\pm$ 0.28  (1)&   0.27 $\pm$ 0.17  (3)&   0.89 $\pm$ 0.28  (1)\\
BL278&  -0.85 $\pm$ 0.13  (3)&  -0.18 $\pm$ 0.07 (13)&   0.09 $\pm$ 0.25  (1)&    ... $\pm$  ...  (0)&   0.62 $\pm$ 0.25  (1)&   0.51 $\pm$ 0.14  (3)&   0.63 $\pm$ 0.25  (1)\\
BL279&  -1.33 $\pm$ 0.16  (3)&  -0.01 $\pm$ 0.10 (12)&    ... $\pm$  ...  (0)&   0.47 $\pm$ 0.15  (2)&   0.24 $\pm$ 0.21  (1)&   0.67 $\pm$ 0.21  (1)&   0.71 $\pm$ 0.21  (1)\\
BL295&  -0.25 $\pm$ 0.21  (3)&  -0.17 $\pm$ 0.07 (15)&   0.09 $\pm$ 0.25  (1)&    ... $\pm$  ...  (0)&   0.85 $\pm$ 0.25  (1)&   0.33 $\pm$ 0.17  (3)&   0.70 $\pm$ 0.25  (1)\\
BL300&  -0.60 $\pm$ 0.09  (4)&  -0.22 $\pm$ 0.07 (14)&  -0.03 $\pm$ 0.18  (1)&   1.08 $\pm$ 0.13  (2)&   0.91 $\pm$ 0.18  (1)&   0.49 $\pm$ 0.10  (3)&   0.61 $\pm$ 0.18  (1)\\
BL304&  -0.84 $\pm$ 0.10  (4)&  -0.19 $\pm$ 0.07 (14)&  -0.36 $\pm$ 0.19  (1)&   0.55 $\pm$ 0.14  (2)&   0.31 $\pm$ 0.19  (1)&   0.19 $\pm$ 0.11  (3)&   0.48 $\pm$ 0.19  (1)\\
BL311&  -1.00 $\pm$ 0.28  (2)&  -0.16 $\pm$ 0.10 (12)&   0.24 $\pm$ 0.34  (1)&   0.63 $\pm$ 0.34  (1)&   0.36 $\pm$ 0.34  (1)&   0.02 $\pm$ 0.34  (1)&   1.24 $\pm$ 0.34  (1)\\
BL315&  -0.60 $\pm$ 0.16  (4)&  -0.34 $\pm$ 0.11 (15)&    ... $\pm$  ...  (0)&   0.65 $\pm$ 0.14  (2)&   0.32 $\pm$ 0.20  (1)&   0.33 $\pm$ 0.20  (1)&   0.88 $\pm$ 0.20  (1)\\
BL323&  -0.78 $\pm$ 0.16  (3)&  -0.23 $\pm$ 0.07 (15)&   0.03 $\pm$ 0.25  (1)&   0.51 $\pm$ 0.18  (2)&   0.08 $\pm$ 0.25  (1)&   0.13 $\pm$ 0.19  (2)&   0.58 $\pm$ 0.25  (1)\\

\end{longtable}
